A Factor-Graph Approach to Algebraic Topology, With Applications to Kramers--Wannier Duality

Algebraic topology studies topological spaces with the help of tools from abstract algebra. The main focus of this paper is to show that many concepts from algebraic topology can be conveniently expressed in terms of (normal) factor graphs. As an application, we give an alternative proof of a classical duality result of Kramers and Wannier, which expresses the partition function of the two-dimensional Ising model at a low temperature in terms of the partition function of the two-dimensional Ising model at a high temperature. Moreover, we discuss analogous results for the three-dimensional Ising model and the Potts model.

==> figtex/eg-dnfg.tex <==
\begin{tikzpicture}[
		v/.style={draw, fill=white, node distance=\dist, minimum size=3mm, inner sep=.2mm},
		ve/.style={draw, fill=white, node distance=\dist, minimum size=2mm, inner sep=.2mm, font=\scriptsize},
		d/.style={node distance=.4*\dist, minimum size=0mm, inner sep=.0mm,fill=none},
		every node/.append style={transform shape}
	]
	\node(v1)[v, 					 label=above:$\widehat{f}_{1}$] {};
	\node(v2)[v, right of = v1, label=above:$\widehat{f}_{2}$] {};
	\node(v3)[v, right of = v2, label=above:$\widehat{f}_{3}$] {};
	\node(v4)[v, below of = v2, label=below:$\widehat{f}_{4}$] {};
	\node(v5)[v, below of = v1, label=below:$\widehat{f}_{5}$] {};

	\node(dv1)[d, left of=v1, label=above: $\widehat{x}_{1}$]{};
	\node(dv3)[d, right of=v3, label=above:$\widehat{x}_{3}$]{};
	\node(dv5)[d, left of=v5, label=above: $\widehat{x}_{5}$]{};

	\path[every node/.style={transform shape}]
	(v1)edge node[ve]{$+$}(v2)edge node[ve]{$+$}(v5)
	(v2)edge node[ve]{$+$}(v3)edge node[ve]{$+$}(v4)
	(v4)edge node[ve]{$+$}(v5)edge node[ve]{$+$}(v3)
	(v1)edge[--|](dv1)
	(v3)edge[--|](dv3)
	(v5)edge[--|](dv5)
	;
	\node()at(v4)[v, ciliatednode={90}{.1cm}]{};
\end{tikzpicture}


==> figtex/eg-dnfg2.tex <==
\begin{tikzpicture}[
		v/.style={draw, fill=white, node distance=\dist, minimum size=3mm, inner sep=.2mm},
		cil/.style={draw=none, fill=none, node distance=\dist, minimum size=3mm, inner sep=.2mm},
		ve/.style={draw, fill=white, node distance=\dist, minimum size=2mm, inner sep=.2mm, font=\scriptsize},
		d/.style={node distance=.4*\dist, minimum size=0mm, inner sep=.0mm,fill=none},
		every node/.append style={transform shape}
	]
	\node(v1)[v, 					 label=above:$\widehat{f}_{1}$] {};
	%\node(v2)[v, right of = v1, label=above:$|\X_{12}|^{2}$] {$=$};
	\node(v2)[v, right of = v1] {$=$};
	\node(v3)[v, right of = v2, label=above:$\widehat{f}_{3}$] {};
	\node(v4)[v, below of = v2, label=below:$\widehat{f}_{4}$] {};
	%\node(v5)[v, below of = v1, label=below:$|\X_{5}|$] {$+$};
	\node(v5)[v, below of = v1] {$+$};

	\node(dv1)[d, left of=v1, label=above: $\widehat{x}_{1}$]{};
	\node(dv3)[d, right of=v3, label=above:$\widehat{x}_{3}$]{};
	\node(dv5)[d, left of=v5, label=above: $\widehat{x}_{5}$]{};

	\path[every node/.style={transform shape}]
	(v1)edge (v2)edge (v5)
	(v2)edge (v3)edge (v4)
	(v4)edge (v5)edge (v3)
	(v1)edge[--|](dv1)
	(v3)edge[--|](dv3)
	(v5)edge[--|](dv5)
	;
	\node()at(v4)[cil, ciliatednode={90}{.1cm}]{};
	\node()at(v4)[cil, ciliatednode={45}{.1cm}]{};
	\node()at(v5)[cil, ciliatednode={180}{.1cm}]{};
\end{tikzpicture}


==> figtex/eg-nfg-delete.tex <==
\begin{tikzpicture}[scale=\s,
		v/.style={draw, fill=white, node distance=\dist, minimum size=3mm, inner sep=.2mm},
		d/.style={node distance=.4*\dist, minimum size=0mm, inner sep=.0mm,fill=none},
		every node/.append style={transform shape}
	]
	\node(s)[v, label=above:$r$] {};
	\node(t)[v, right of = s, label=above:$s$] {$+$};
	\node(w)[v, below of = s, label=below:$w$] {$=$};
	\node(v)[v, below of = t, label=below:$u$] {};
	\node(u)[v, right of = t, label=above:$t$] {};

	\node(ds)[d, left of=s, label=above:$x_r$]{};
	\node(du)[d, right of=u, label=above:$x_t$]{};
	\node(dw)[d, left of=w, label=above:$x_w$]{};

	\path[every node/.style={transform shape}]
	(s)edge node[above]{$x_1$}(t)edge node[left]{$x_2$}(w)
	(t)edgenode[left]{$x_4$}(v)edge node[above]{$x_3$}(u)
	(v)edge node[below]{$x_6$}(w)edge node[right]{$x_5$}(u)
	(s)edge[--|](ds)
	(w)edge[--|](dw)
	(u)edge[--|](du)
	;
	\node()at(v)[v, ciliatednode={90}{.1cm}]{};
%	\node(dad)[d, left of=ad]{};
%	\node(dbc)[d, left of=bc]{};
%	\node(dbe)[d, above of=be]{$x_{tu}$};
%	\node(dcd)[d, above of=cd]{};
%	\node(dce)[d, right of=ce]{};
%
%	\path[every node/.style={transform shape}]
%	(ab)edge(dab)
%	(ad)edge(dad)
%	(bc)edge(dbc)
%	(be)edge(dbe)
%	(ce)edge(dce)
%	(cd)edge(dcd)
%	;
\end{tikzpicture}


==> figtex/eg-nfg.tex <==
\begin{tikzpicture}[
		v/.style={draw, fill=white, node distance=\dist, minimum size=3mm, inner sep=.2mm},
		d/.style={node distance=.4*\dist, minimum size=0mm, inner sep=.0mm,fill=none},
		every node/.append style={transform shape}
	]
	\node(v1)[v, 					 label=above:$f_{1}$] {};
	\node(v2)[v, right of = v1, label=above:$f_{2}$] {$+$};
	\node(v3)[v, right of = v2, label=above:$f_{3}$] {};
	\node(v4)[v, below of = v2, label=below:$f_{4}$] {};
	\node(v5)[v, below of = v1, label=below:$f_{5}$] {$=$};

	\node(dv1)[d, left of=v1, label=above:$x_{1}$]{};
	\node(dv3)[d, right of=v3, label=above:$x_{3}$]{};
	\node(dv5)[d, left of=v5, label=above:$x_{5}$]{};

	\path[every node/.style={transform shape}]
	(v1)edge node[above]{$x_{12}$}(v2)edge node[left=-.1]{$x_{15}$}(v5)
	(v2)edge node[above]{$x_{23}$}(v3)edge node[left=-.1]{$x_{24}$}(v4)
	(v4)edge node[below]{$x_{45}$}(v5)edge node[right]{$x_{34}$}(v3)
	(v1)edge[--|](dv1)
	(v3)edge[--|](dv3)
	(v5)edge[--|](dv5)
	;
	\node()at(v4)[v, ciliatednode={90}{.1cm}]{};
%	\node(dad)[d, left of=ad]{};
%	\node(dbc)[d, left of=bc]{};
%	\node(dbe)[d, above of=be]{$x_{tu}$};
%	\node(dcd)[d, above of=cd]{};
%	\node(dce)[d, right of=ce]{};
%
%	\path[every node/.style={transform shape}]
%	(ab)edge(dab)
%	(ad)edge(dad)
%	(bc)edge(dbc)
%	(be)edge(dbe)
%	(ce)edge(dce)
%	(cd)edge(dcd)
%	;
\end{tikzpicture}


==> figtex/eg2d.tex <==
\begin{tikzpicture}[scale=2, >=latex,
	every node/.style={draw, circle, fill, minimum size=1.5mm, inner sep=0mm, \clr}]
	\node(v1) at (0,0){};
	%\node(v2) at (1,0){};
	\node(v2)[label={right:{$S_2$}}] at (1,0){};
	%\node(v1)[label={left:{$S_1$}}] at (0,0){};
	%\node(v1)[label={[xshift=0,yshift=-6.5mm]\clockwise{$S_1$}}] at (0,0){};
	\draw[\clr]
	(v1) edge[<-, bend left=\bend] (v2)
	(v1) edge[->, bend right=\bend](v2)
		;
\end{tikzpicture}


==> figtex/eg2p.tex <==
\begin{tikzpicture}[scale=1, >=latex,
	v/.style={draw, circle, fill},
	every node/.style={minimum size=1.5mm, inner sep=0mm, \clr}
]
	\node(v1)[v,label={left:{$v_1$}}] at (0,0){};
	\node(v2)[v,label={right:{$v_2$}}] at (2,0){};
	\draw[\clr]
	(v1) edge[->, bend left=\bend] (v2)
	(v1) edge[->, bend right=\bend](v2)
		;
	%\node(s1)[label={[xshift=0,yshift=-6.5mm]\clockwise{$S_1$}}] at (0,0){};
	\node[red](s1) at (1,0){\clockwise{$S_1$}};
	%\node[red](s2) at (4,0){{$S_2$}};
\end{tikzpicture}


==> figtex/fig.tex <==
\documentclass{article} \usepackage{fullpage}

\usepackage{tikz}
\usepackage{amssymb}
\usepackage{amsmath}


\begin{document}
\pagestyle{empty}

% MRF
\begin{figure}[ht]
\def\s{0.82}	
\def\c{.56}	
\def\L{3}	
\centering
%\setlength{\unitlength}{.5cm}
\begin{tikzpicture}[scale=\s, every node/.style={draw, fill=white, minimum size=3mm, inner sep =.2mm}]
    \draw (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
\scriptsize
    \node[draw=none] at (-.35,6.25){$X_1$}; \node[draw=none] at (1.65,6.25){$X_2$}; \node[draw=none] at (5.6,0.25){$X_{16}$};
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[circle] at (2*\x,2*\y){};
      }
    }
	\end{tikzpicture}
	\caption{MRF}
	\label{fig:mrf}
\end{figure}

%\begin{figure}[ht]
%\def\s{0.82}	
%\def\c{.56}	
%\def\L{3}	
%\centering
%%\setlength{\unitlength}{.5cm}
%\begin{tikzpicture}[scale=\s, every node/.style={draw, fill=white, minimum size=3mm, inner sep =.2mm}]
%    \draw (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
%\small
%\node[draw=none, label=below:$h$] at (1,6){}; \node[draw=none, label=below:$h$] at (3,6){}; \node[draw=none, label=right:$h$] at (0,5){};
%\scriptsize
%    \node[draw=none] at (-.35,6.25){$X_1$}; \node[draw=none] at (1.65,6.25){$X_2$}; \node[draw=none] at (5.6,0.25){$X_{16}$};
%    \foreach \x in {0,...,\L}{% Two indices running over each
%      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
%		 \node[circle] at (2*\x,2*\y){};
%      }
%    }
%    \foreach \x in {0,...,\L}{% Two indices running over each
%    \foreach \y in {0,...,\L}{% node on the grid we have drawn 
%		\node at (2*\x,2*\y-1){$$};
%      }
%    }
%    \foreach \x in {0,...,\L}{% Two indices running over each
%      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
%		\node at (2*\x+1,2*\y){$$};
%      }
%    }
%	\end{tikzpicture}
%	\caption{FG}
%	\label{fig:fg}
%\end{figure}


\begin{figure}[ht]
\def\s{0.8}	
\def\c{.8}	


\def\L{1}	
\def\linetype{dashed}
\centering
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=2.5mm, inner sep =.2mm}]
    \tiny
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[circle] at (2*\x,2*\y){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		%\node[minimum size=1mm] at (2*\x,2*\y-0.5){\tiny $+$};
		\node at (2*\x,2*\y-1){$+$};
		%\node at (2*\x+\c,2*\y-1){};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \draw[dashed] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		%\node[minimum size=1mm] at (2*\x+0.5,2*\y){\tiny $+$};
		\node at (2*\x+1,2*\y){$+$};
		%\node at (2*\x+1,2*\y+\c){};
      }
    }
	\end{tikzpicture}

	\vspace{1cm}	
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=2.5mm, inner sep =.2mm}]
    \tiny
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[circle] at (2*\x,2*\y){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		%\node[minimum size=1mm] at (2*\x,2*\y-0.5){\tiny $+$};
		\node at (2*\x,2*\y-1){$+$};
		%\node at (2*\x+\c,2*\y-1){};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \draw[dashed] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		%\node[minimum size=1mm] at (2*\x+0.5,2*\y){\tiny $+$};
		\node at (2*\x+1,2*\y){$+$};
		%\node at (2*\x+1,2*\y+\c){};
      }
    }
	\end{tikzpicture}
	\hspace{.2cm}
\end{figure}




\begin{figure}[ht]
\def\s{0.8}	
\def\c{.8}	
\def\L{2}	
\def\linetype{dashed}
\centering
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=3mm, inner sep =.2mm}]
    \small
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[circle] at (2*\x,2*\y){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		%\node[minimum size=1mm] at (2*\x,2*\y-0.5){\tiny $+$};
		\node at (2*\x,2*\y-1){$+$};
		%\node at (2*\x+\c,2*\y-1){};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \draw[dashed] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		%\node[minimum size=1mm] at (2*\x+0.5,2*\y){\tiny $+$};
		\node at (2*\x+1,2*\y){$+$};
		%\node at (2*\x+1,2*\y+\c){};
      }
    }
	\end{tikzpicture}
	\hspace{1cm}
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=3mm, inner sep =.2mm}]
    \small
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[circle] at (2*\x,2*\y){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		%\node[minimum size=1mm] at (2*\x,2*\y-0.5){\tiny $+$};
		\node at (2*\x,2*\y-1){$+$};
		%\node at (2*\x+\c,2*\y-1){};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \draw[dashed] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		%\node[minimum size=1mm] at (2*\x+0.5,2*\y){\tiny $+$};
		\node at (2*\x+1,2*\y){$+$};
		%\node at (2*\x+1,2*\y+\c){};
      }
    }
	\end{tikzpicture}
	\vspace{1.5cm}
\def\L{3}	
\def\linetype{dashed}
\centering
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=3mm, inner sep =.2mm}]
    \small
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[circle] at (2*\x,2*\y){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		%\node[minimum size=1mm] at (2*\x,2*\y-0.5){\tiny $+$};
		\node at (2*\x,2*\y-1){$+$};
		%\node at (2*\x+\c,2*\y-1){};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \draw[dashed] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		%\node[minimum size=1mm] at (2*\x+0.5,2*\y){\tiny $+$};
		\node at (2*\x+1,2*\y){$+$};
		%\node at (2*\x+1,2*\y+\c){};
      }
    }
	\end{tikzpicture}
	\hspace{1cm}
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=3mm, inner sep =.2mm}]
    \small
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[circle] at (2*\x,2*\y){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		%\node[minimum size=1mm] at (2*\x,2*\y-0.5){\tiny $+$};
		\node at (2*\x,2*\y-1){$+$};
		%\node at (2*\x+\c,2*\y-1){};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \draw[dashed] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		%\node[minimum size=1mm] at (2*\x+0.5,2*\y){\tiny $+$};
		\node at (2*\x+1,2*\y){$+$};
		%\node at (2*\x+1,2*\y+\c){};
      }
    }
	\end{tikzpicture}
\end{figure}





\end{document}


==> figtex/informal-dashed.tex <==
	\begin{tikzpicture}[scale=\s,
			>=latex,% shorten > = 1pt,
			%>=triangle 45,
			every node/.style={draw=none, fill=none, node distance=\dist, minimum size=0mm, inner sep=0mm},
			vlabel/.style={draw=none, fill=none, minimum size=0mm, inner sep=.8mm},
			every node/.append style={transform shape},
			every path/.style={dashed}
		]
		\node(v1)[] at (0,0) {};
		\node(v2)[] at (\dist,\dist) {};
		\node(v3)[] at (2*\dist,0) {};
		\draw
			(v1)--(v2) (v2)--(v3)
			(v1) .. controls (\dist,0) .. (v3) 
			(v1) .. controls (\dist,-3/4*\dist) .. (v3)
			;
	\end{tikzpicture}


==> figtex/informal0.tex <==
	\begin{tikzpicture}[
			>=latex,% shorten > = 1pt,
			%>=triangle 45,
			every node/.style={draw, fill, circle, node distance=\dist, minimum size=1mm, inner sep=0mm},
			vlabel/.style={rectangle, draw=none, fill=none, minimum size=0mm, inner sep=1.2mm},
			every node/.append style={transform shape}
		]
		\node(v1)[label=above:$v_1$] at (0,0) {};
		\node(v2)[label=above:$v_2$] at (\dist,\dist) {};
		\node(v3)[label=above:$v_3$] at (2*\dist,0) {};
		%\coordinate (c1) at (v1);
		%\coordinate (c2) at (v2);
		%\coordinate (c3) at (v3);

		\draw[->] (v1)--node[vlabel, left]{$e_{12}$}(v2);
		\draw[->] (v2)--node[vlabel, right]{$e_{23}$}(v3);
		\draw[->]
		(v1) .. controls (2,0) .. (v3)
		node[vlabel, pos=.4, above]{$e_{13}$} 
		;
		\draw[->]
			(v1) .. controls (\dist,-3/4*\dist) .. (v3)
			node[vlabel, pos=.5, below]{$e_{13}'$} 
			;
	\end{tikzpicture}
%
%		\draw[->, every node/.style={transform shape}]
%		(v1)edge(v2)edge(v3)to[bend right=90](v3)
%		(v2)edge(v3);
%		\path[fill=red!80,fill opacity=.5]
%			(v1)to[bend right=90](v3) --(v3.center)--(v1.center)--(v1.east) ;
%
%\draw[->, red] (v1) .. controls +(down:1cm) and +(down:1cm) .. (v3);
%\draw[->, red] (v1) .. controls (\dist/2,-\dist/2) and (\dist*2-\dist/2,-\dist/2) .. (v3);


==> figtex/informal1.tex <==
	\begin{tikzpicture}[
			>=latex,% shorten > = 1pt,
			%>=triangle 45,
			every node/.style={draw, fill, circle, node distance=\dist, minimum size=1mm, inner sep=0mm},
			vmark/.style={draw=none, fill=none, minimum size=0mm, inner sep=0mm},
			vlabel/.style={rectangle, draw=none, fill=none, minimum size=0mm, inner sep=1.2mm},
			every node/.append style={transform shape}
		]
		\node(v1)[label=above:$v_1$] at (0,0) {};
		\node(v2)[label=above:$v_2$] at (\dist,\dist) {};
		\node(v3)[label=above:$v_3$] at (2*\dist,0) {};
		%\coordinate (c1) at (v1);
		%\coordinate (c2) at (v2);
		%\coordinate (c3) at (v3);

		\draw[->] (v1)--node[vlabel, left]{$e_{12}$}(v2);
		\draw[->] (v2)--node[vlabel, right]{$e_{23}$}(v3);
		\draw[->]
			(v1) .. controls (\dist,0) .. (v3)
			node[vlabel, pos=.5, above]{$e_{13}$} 
			;
		\draw[->]
			(v1) .. controls (\dist,-3/4*\dist) .. (v3)
			node[vlabel, pos=.5, below]{$e_{13}'$} 
			;
		\path[fill=red, fill opacity=.2] (v1.center) .. controls (\dist,-3/4*\dist) .. (v3.center);
	\end{tikzpicture}
%
%		\draw[->, every node/.style={transform shape}]
%		(v1)edge(v2)edge(v3)to[bend right=90](v3)
%		(v2)edge(v3);
%		\path[fill=red!80,fill opacity=.5]
%			(v1)to[bend right=90](v3) --(v3.center)--(v1.center)--(v1.east) ;
%
%\draw[->, red] (v1) .. controls +(down:1cm) and +(down:1cm) .. (v3);
%\draw[->, red] (v1) .. controls (\dist/2,-\dist/2) and (\dist*2-\dist/2,-\dist/2) .. (v3);


==> figtex/informal2.tex <==
	\begin{tikzpicture}[
			>=latex,% shorten > = 1pt,
			%>=triangle 45,
			every node/.style={draw, fill, circle, node distance=\dist, minimum size=1mm, inner sep=0mm},
			vlabel/.style={rectangle, draw=none, fill=none, minimum size=0mm, inner sep=1.2mm},
			vmark/.style={draw=none, fill=none, minimum size=0mm, inner sep=0mm},
			every node/.append style={transform shape}
		]
		\def\step{.08}
		\node(v1)[label=above:$v_1$] at (0,0) {};
		\node(v2)[label=above:$v_2$] at (\dist,\dist) {};
		\node(v3)[label=above:$v_3$] at (2*\dist,0) {};

		\draw[->] (v1)--node[vlabel, left]{$e_{12}$}(v2);
		\draw[->] (v2)--node[vlabel, right]{$e_{23}$}(v3);
		\path[fill=red, opacity=.2]
			(v1.center)--(v2.center)--(v3.center);
		\draw[->]
			(v1) .. controls (\dist,0) .. (v3)
			node[vlabel, pos=.5, above]{$e_{13}$} 
			\foreach \p [count=\pi] in {0,\step,...,1} {node(m\pi)[pos=\p,vmark]{}}
			;
			%node(m1)[vmark, pos=.5]{};
		\draw[->]
			(v1) .. controls (\dist,-3/4*\dist) .. (v3)
			node[vlabel, pos=.5, below]{$e_{13}'$} 
			\foreach \p [count=\pi] in {0,\step,...,1} {node(n\pi)[pos=\p,vmark]{}}
			;
			%node(m2)[vmark, pos=.5]{} ;
		\draw[bend left=20, red]
			\foreach \p [count=\pi] in {0,\step,...,1} {(m\pi)to(n\pi)};
		\draw[bend left=-20, blue, dashed]
			\foreach \p [count=\pi] in {0,\step,...,1} {(m\pi)to(n\pi)};
		%\path[fill=red, fill opacity=.5] (v1.center) .. controls (2,-1.8) .. (v3.center);
	\end{tikzpicture}


==> figtex/new-figs/square-graph.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\pgfmathtruncatemacro{\labelh}{(\x*\L + \y}
			\draw[->] (\y\x)-- node[label={[label distance=-2mm]90:$e_{\labelh}$}]{} (\yi\x);
			\pgfmathtruncatemacro{\labelv}{(\L+1)*\L + \x*\L + \y}
			\draw[->] (\x\y)-- node[label={[label distance=-2mm]0:$e_{\labelv}$}]{} (\x\yi);
		}

%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
	% faces
%	\foreach \x in {0,...,\Lminus}
%		\foreach \y in {0,...,\Lminus}{
%			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y - \y}
%			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
%			{\CricArrowRight{$S_{\label}\!$}}; 
%		}
\end{tikzpicture}


==> figtex/new-figs/square-img-bd1.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			%\node(db)[d, right of=eb\x\y]{};
			%\node(dr)[d, above of=er\x\y, rotate=90]{};
			%\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		%\node(dr)[d, above of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		%\node(db)[d, right of=eb\L\y]{};
		%\draw[\linetype] (er\x0) -- (dr)   (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfga-part.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw=none, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, below left of=v\x\y, rotate=45]{};
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, right of=eb\x\y]{};
			\node(dr)[d, above of=er\x\y, rotate=90]{};
			\draw[\linetype, <-] (er\x\y) -- (dr);
			\draw[\linetype, <-](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(dr)[d, above of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(db)[d, left of=eb\L\y]{};
		\draw[\linetype, <-] (er\x0) -- (dr);
		\draw[\linetype, <-] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfga-part2.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
%		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
%	}
%% torus grid
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw ([yshift=2.5mm]\dist*\x,\dist*\y)-- ([yshift=-2.5mm]\dist*\x,.5*\dist*\yi);
		\draw ([yshift=2.5mm]\dist*\x,.5*\dist*\yi) --([yshift=-2.5mm]\dist*\x,\dist*\yi);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw ([xshift=2.5mm]\dist*\x,\dist*\y)-- ([xshift=-2.5mm].5*\dist*\xi,\dist*\y);
		\draw ([xshift=2.5mm].5*\dist*\xi,\dist*\y) -- ([xshift=-2.5mm]\dist*\xi,\dist*\y);
	}
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--([xshift=2mm]dv.north);
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);

	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);

		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfga.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw=none, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, left of=eb\x\y]{};
			\node(dr)[d, below of=er\x\y, rotate=90]{};
			\draw[\linetype, <-] (er\x\y) -- (dr);
			\draw[\linetype, <-](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(dr)[d, below of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(db)[d, left of=eb\L\y]{};
		\draw[\linetype, <-] (er\x0) -- (dr);
		\draw[\linetype, <-] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfga2.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, <-] (er\x\y) -- (dr);
			\draw[\linetype, <-](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, <-] (er\x0) -- (dr);
		\draw[\linetype, <-] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfgb-part.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw=none, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, below left of=v\x\y, rotate=45]{};
			\draw[\linetype, <-] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, right of=eb\x\y]{};
			\node(dr)[d, above of=er\x\y, rotate=90]{};
			\draw[\linetype, ->] (er\x\y) -- (dr);
			\draw[\linetype, ->](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(dr)[d, above of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(db)[d, right of=eb\L\y]{};
		\draw[\linetype, ->] (er\x0) -- (dr);
		\draw[\linetype, ->] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfgb-part2.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%%% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw ([xshift=2.5mm]0,\dist*\x)--([xshift=-2.5mm]\dist*\L,\dist*\x);
%		\draw ([yshift=2.5mm]\dist*\x, 0)--([yshift=-2.5mm]\dist*\x, \dist*\L);
%	}
%% torus grid
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw ([yshift=2.5mm]\dist*\x,\dist*\y)-- ([yshift=-2.5mm]\dist*\x,.5*\dist*\yi);
		\draw ([yshift=2.5mm]\dist*\x,.5*\dist*\yi) --([yshift=-2.5mm]\dist*\x,\dist*\yi);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw ([xshift=2.5mm]\dist*\x,\dist*\y)-- ([xshift=-2.5mm].5*\dist*\xi,\dist*\y);
		\draw ([xshift=2.5mm].5*\dist*\xi,\dist*\y) -- ([xshift=-2.5mm]\dist*\xi,\dist*\y);
	}
	}
% end of grid

	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--(dv.center);
			\draw[\linetype, <-] (v\x\y)--(dv.center);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);




	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfgb.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw=none, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, <-] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, left of=eb\x\y]{};
			\node(dr)[d, below of=er\x\y, rotate=90]{};
			\draw[\linetype, ->] (er\x\y) -- (dr);
			\draw[\linetype, ->](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(dr)[d, below of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(db)[d, left of=eb\L\y]{};
		\draw[\linetype, ->] (er\x0) -- (dr);
		\draw[\linetype, ->] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/square-nfgb2.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, <-] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] (er\x\y) -- (dr);
			\draw[\linetype, ->](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] (er\x0) -- (dr);
		\draw[\linetype, ->] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/new-figs/temp.tex <==
\def\outer{.35}
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\pgfmathtruncatemacro{\Lminus}{\L-1};
% torus grid
	\foreach \x in {0,...,\Lminus}{
		\draw (-\dist/2-\outer*\dist,\dist*\x)--(\dist*\L-\dist/2+\outer*\dist,\dist*\x);
		\draw (\dist*\x, -\dist/2-\outer*\dist)--(\dist*\x, \dist*\L-\dist/2+\outer*\dist);
	}
% end of grid
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
		}
	}
	%\pgfmathtruncatemacro{\LLminus}{\L-2};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(ex\x\y)[right of=v\x\y] {$+$};
			\node(ey\x\y)[above of =v\x\y]{$+$};
			\node(dy)[d, left of=ey\x\y]{};
			\node(dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\node(ex-1\x)[left of=v0\x] {$+$};
		\node(ey\x-1)[below of=v\x0] {$+$};
		\node(dy)[d, left of=ey\x-1]{};
		\node(dx)[d, below of=ex-1\x, rotate=90]{};
		\draw[\linetype] (ex-1\x) -- (dx)   (ey\x-1) -- (dy);
	}
%
%

% ciliation
	\def\linetype{}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (ex\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (ey\x\y){\phantom{$+$}};
		}
	}
%
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/nfg-informal0-img.tex <==
\begin{tikzpicture}[
		>=latex,% shorten > = 1pt,
		%>=triangle 45,
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		vphantom/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(v1)[] at (0,0) {$+$};
	\node(v2)[] at (\dist,\dist){$+$};
	\node(v3)[] at (2*\dist,0){$+$};

	\draw[]
	(v1)--node(m12)[]{$=$}(v2) (v2)--node(m23)[]{$=$}(v3);
	\draw[]
	(v1) .. controls (\dist,0) .. (v3)
	node(mc)[pos=.5]{$=$} 
	;
	\draw[]
		(v1) .. controls (\dist,-3/4*\dist) .. (v3)
		node(md)[pos=.5]{$=$} 
		;
	\draw
		(v1)--++(90 :.5cm)node[vphantom, above]{$x_1$}
		(v2)--++(180:.5cm)node[vphantom, left]{$x_2$}
		(v3)--++(90 :.5cm)node[vphantom, above]{$x_3$}
		;
	\node[vphantom, ciliatednode={135}{3}]  at (v3) {};
	\node[vphantom, ciliatednode={180}{3}]   at (v3) {};
	\node[vphantom, ciliatednode={-145}{3}] at (v3) {};
	\node[vphantom, ciliatednode={-135}{3}] at (v2) {};
\end{tikzpicture}


==> figtex/nfg-informal0-ker.tex <==
\begin{tikzpicture}[
		>=latex,% shorten > = 1pt,
		%>=triangle 45,
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		vphantom/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(v1)[] at (0,0) {$+$};
	\node(v2)[] at (\dist,\dist){$+$};
	\node(v3)[] at (2*\dist,0){$+$};

	\draw[]
	(v1)--node(m12)[]{$=$}(v2) (v2)--node(m23)[]{$=$}(v3);
	\draw[]
	(v1) .. controls (\dist,0) .. (v3)
	node(mc)[pos=.5]{$=$} 
	;
	\draw[]
		(v1) .. controls (\dist,-3/4*\dist) .. (v3)
		node(md)[pos=.5]{$=$} 
		;
	\draw
		(m12)--++(135:.5cm)node[vphantom, above]{$x_{12}$}
		(m23)--++(45 :.5cm)node[vphantom, above]{$x_{23}$}
		(mc) --++(90 :.5cm)node[vphantom, above]{$x_{13}$}
		(md) --++(180:.5cm)node[vphantom, left]{$x'_{13}$}
		;
	\node[vphantom, ciliatednode={45}{3}] at (v1) {};
	\node[vphantom, ciliatednode={0}{3}] at (v1) {};
	\node[vphantom, ciliatednode={-35}{3}] at (v1) {};
	\node[vphantom, ciliatednode={-45}{3}] at (v2) {};
\end{tikzpicture}


==> figtex/nfg-informal2-img.tex <==
\begin{tikzpicture}[scale=\s,
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		every node/.append style={transform shape}
	]
	%\coordinate (v1) at (0,0); \coordinate (v2) at (2*\dist,0);
	\node(c) at (0,0) {$+$};
	\node(d) at (0,-\dist*.7) {$+$};
	\node(D) at (0,\dist/3) {$=$};
	\draw[]
		(c)--(D)
		(D)--+(45:\dist/1.5)
		(D)--+(135:\dist/1.5)
		(c)to[bend left= 45]node{$=$}(d)
		(c)to[bend left= -45]node{$=$}(d)
		(d)--+(180:\dist/3)
		(c)--+(135:\dist/3)
		;
	\node[draw=none, fill=none, ciliatednode={-45}{3}] at (c) {};
	\node[draw=none, fill=none, ciliatednode={-135}{3}] at (c) {};
\end{tikzpicture}


==> figtex/planar-graph.tex <==
\begin{tikzpicture}[scale=\s,
		>=latex,% shorten > = 1pt,
		every node/.style={draw, fill, circle, node distance=\dist, minimum size=1mm, inner sep=0mm},
		every node/.append style={transform shape}
	]
	\node(v1)[label=above:$v_1$] {};
	\node(v2)[right of = v1, label=above:$v_2$] {};
	\node(v5)[below of = v1, label=below:$v_5$] {};
	\node(v4)[below of = v2, label=below:$v_4$] {};
	\node(v3)[right of = v2, label=above:$v_3$] {};
	\node(r)[red, draw=none, fill=none] at ($(v1)!.5!(v4)$){\CricArrowRight{$S_1$}};
	\node(y)[red, draw=none, fill=none] at ($(v5)!.64!(v3)$){\CricArrowRight{$S_2$}};
	\path[->, every node/.style={transform shape}]
		(v1)edge(v2)edge(v5)
		(v2)edge(v3)edge(v4)
		(v4)edge(v3)edge(v5);
	%\path[fill=red!20, opacity=.2, every node/.style={transform shape}] (v1.center)--(v2.center)--(v3.center)--(v4.center)--(v5.center) ;
\end{tikzpicture}


==> figtex/planar-imbd2-nfg.tex <==
\begin{tikzpicture}[scale=\s,
		v/.style={\thickness, draw, fill=none, \linetype, \clr, node distance=\dist, minimum size=3mm, inner sep=.2mm},
		d/.style={\thickness, node distance=1*\dist, draw, \clr, \linetype, minimum width =0mm, minimum height=\dangle, inner sep=0mm},
		%every label/.style={label distance=-5mm},
		every node/.append style={transform shape}
	]
	\node(r)[v] {$=$};
	\node(y)[v, right of = r] {$=$};
	\node(ry)[v] at ($(r)!.5!(y)$) {$+$};
	\node(dr1)[d, node distance=.7*\dist, above of=r, rotate=90]{};
	\node(dr2)[d, node distance=.5*\dist, left of=r]{};
	\node(dr3)[d,node distance =.9*\dist, below of=r, rotate=90]{};
	\node(dy1)[d, node distance=.7*\dist, above of=y, rotate=90]{};
	\node(dy2)[d, node distance=.6*\dist, right of=y, rotate=0]{};
	\node(dry)[d, below of=ry, rotate=90, node distance=.3*\dist]{};
%
	\path[every node/.style={\thickness, \linetype, transform shape},
		every edge/.style={draw, \thickness, \linetype, \clr, transform shape}]
	(r)edge(dr1)edge(dr2)edge(dr3)
	(y)edge(dy1)edge(dy2)
	(ry)edge(y)edge(r) edge(dry);
	\node() at (r)[v, ciliatednode={180}{.5*\minsize}]{};
	\node() at (y)[v, ciliatednode={0}{.5*\minsize}]{};
	\node() at (y)[v, ciliatednode={180}{.5*\minsize}]{};
	\node() at (ry)[v, ciliatednode={0}{.5*\minsize}]{};
	\node() at (ry)[v, ciliatednode={180}{.5*\minsize}]{};
\end{tikzpicture}


==> figtex/planar-imdif1-nfg.tex <==
\begin{tikzpicture}[scale=\s,
		v/.style={draw, fill=white, node distance=\dist, minimum size=3mm, inner sep=0mm},
		vv/.style={draw=none, fill=none, node distance=\dist, minimum size=3mm, inner sep=0mm},
		%d/.style={node distance=.4*\dist, minimum size=0mm, inner sep=.1mm},
		d/.style={node distance=.4*\dist, draw, \clr, \linetype, minimum width =0mm, minimum height=\dangle, inner sep=0mm},
		every node/.append style={transform shape}
	]
	\node(v1)[v, label=above:$v_1$]			  {$=$};
	\node(v2)[v, right of = v1, label=above:$v_2$] {$=$};
	\node(v3)[v, right of = v2, label=above:$v_3$] {$=$};
	\node(v4)[v, below of = v2, label=below:$v_4$] {$=$};
	\node(v5)[v, below of = v1, label=below:$v_5$] {$=$};

	\path[every node/.style={transform shape}]
	(v1)edge node(e12)[v]{$+$}(v2)edge node(e15)[v]{$+$}(v5)
	(v2)edge node(e24)[v]{$+$}(v4)edge node(e23)[v]{$+$}(v3)
	(v4)edge node(e45)[v]{$+$}(v5)edge node(e43)[v]{$+$}(v3)
	;
	%\node [label={[xshift=1.0cm, yshift=0.3cm]Label}] {Node};
\node(d12)[d, above of=e12,label={[xshift=-1mm, yshift=0mm]$x_{12}$}, rotate=90]{};
\node(d15)[d, left  of=e15, label={[xshift=0mm, yshift=0mm]$x_{15}$}]{};
\node(d24)[d, left  of=e24,label={[xshift=1mm, yshift=0mm]below:$x_{24}$}]{};
\node(d23)[d, above of=e23, label={[xshift=-1mm, yshift=0mm]$x_{23}$},rotate=90]{};
\node(d45)[d, below of=e45, node distance=.2*\dist, label={[xshift=-3mm, yshift=0mm]below:$x_{45}$}, rotate=90]{};
\node(d43)[d, right of=e43, label={[xshift=-.5mm, yshift=1.5mm]right:$x_{43}$}]{};
	%\node(dab)[d, above of=ab,label={[label distance=0mm]below left:$x_{st}$}, rotate=90]{};
	%\node(dad)[d, left of=ad]{};
	%\node(dbc)[d, left of=bc,label={[label distance=-1mm]below:$x_{tv}$}]{};
	%\node(dbe)[d, above of=be, label={[label distance=0mm]below left:$x_{tu}$},rotate=90]{};
	%\node(dcd)[d, node distance=.2*\dist, below of=cd, rotate=90]{};
	%\node(dce)[d, right of=ce]{};

	\path[every node/.style={transform shape}]
	(e12)edge(d12)
	(e15)edge(d15)
	(e23)edge(d23)
	(e24)edge(d24)
	(e45)edge(d45)
	(e43)edge(d43)
	;
	\node at(e12)[vv, ciliatednode={0}{.5*\minsize}]{};
	\node at(e15)[vv, ciliatednode={-90}{.5*\minsize}]{};
	\node at(e23)[vv, ciliatednode={0}{.5*\minsize}]{};
	\node at(e24)[vv, ciliatednode={-90}{.5*\minsize}]{};
	\node at(e43)[vv, ciliatednode={45}{.5*\minsize}]{};
	\node at(e45)[vv, ciliatednode={180}{.5*\minsize}]{};
\end{tikzpicture}


==> figtex/planar-kerbd1-nfg.tex <==
\begin{tikzpicture}[scale=\s,
		v/.style={draw, fill=white, node distance=\dist, minimum size=3mm, inner sep=0mm},
		vv/.style={draw=none, fill=none, node distance=\dist, minimum size=3mm, inner sep=0mm},
		%d/.style={node distance=.4*\dist, minimum size=0mm, inner sep=.1mm},
		d/.style={node distance=.4*\dist, draw, \clr, \linetype, minimum width =0mm, minimum height=\dangle, inner sep=0mm},
		every node/.append style={transform shape}
	]
	\node(v1)[v, label=above:$v_1$] {$+$};
	\node(v2)[v, right of = v1, label=above:$v_2$] {$+$};
	\node(v3)[v, right of = v2, label=above:$v_3$] {$+$};
	\node(v4)[v, below of = v2, label=below:$v_4$] {$+$};
	\node(v5)[v, below of = v1, label=below:$v_5$] {$+$};

	\path[every node/.style={transform shape}]
	(v1)edge node(e12)[v]{$=$}(v2)edge node(e15)[v]{$=$}(v5)
	(v2)edge node(e24)[v]{$=$}(v4)edge node(e23)[v]{$=$}(v3)
	(v4)edge node(e45)[v]{$=$}(v5)edge node(e43)[v]{$=$}(v3)
	;
	%\node [label={[xshift=1.0cm, yshift=0.3cm]Label}] {Node};
\node(d12)[d, above of=e12,label={[xshift=-1mm, yshift=0mm]$x_{12}$}, rotate=90]{};
\node(d15)[d, left  of=e15, label={[xshift=0mm, yshift=0mm]$x_{15}$}]{};
\node(d24)[d, left  of=e24,label={[xshift=1mm, yshift=0mm]below:$x_{24}$}]{};
\node(d23)[d, above of=e23, label={[xshift=-1mm, yshift=0mm]$x_{23}$},rotate=90]{};
\node(d45)[d, below of=e45, node distance=.2*\dist, label={[xshift=-3mm, yshift=0mm]below:$x_{45}$}, rotate=90]{};
\node(d43)[d, right of=e43, label={[xshift=-.5mm, yshift=1.5mm]right:$x_{43}$}]{};
	%\node(dab)[d, above of=ab,label={[label distance=0mm]below left:$x_{st}$}, rotate=90]{};
	%\node(dad)[d, left of=ad]{};
	%\node(dbc)[d, left of=bc,label={[label distance=-1mm]below:$x_{tv}$}]{};
	%\node(dbe)[d, above of=be, label={[label distance=0mm]below left:$x_{tu}$},rotate=90]{};
	%\node(dcd)[d, node distance=.2*\dist, below of=cd, rotate=90]{};
	%\node(dce)[d, right of=ce]{};

	\path[every node/.style={transform shape}]
	(e12)edge(d12)
	(e15)edge(d15)
	(e23)edge(d23)
	(e24)edge(d24)
	(e45)edge(d45)
	(e43)edge(d43)
	;
	\node()at(v1)[vv, ciliatednode={0}{.5*\minsize}]{}; \node()at(v1)[vv, ciliatednode={-90}{.5*\minsize}]{};
	\node()at(v2)[vv, ciliatednode={0}{.5*\minsize}]{}; \node()at(v2)[vv, ciliatednode={-90}{.5*\minsize}]{};
	\node()at(v4)[vv, ciliatednode={180}{.5*\minsize}]{}; \node()at(v4)[vv, ciliatednode={45}{.5*\minsize}]{};
\end{tikzpicture}


==> figtex/planar-kerdif2-nfg.tex <==
\begin{tikzpicture}[scale=\s,
		v/.style={\thickness, draw, fill=none, \linetype, \clr, node distance=\dist, minimum size=3mm, inner sep=.2mm},
		d/.style={\thickness, node distance=1*\dist, draw, \clr, \linetype, minimum width =0mm, minimum height=\dangle, inner sep=0mm},
		%every label/.style={label distance=-5mm},
		every node/.append style={transform shape}
	]
	\node(r)[v]			 {$+$};
	\node(y)[v, right of = r] {$+$};
	\node(ry)[v] at ($(r)!.5!(y)$) {$=$};
	\node(dr1)[d, node distance=.7*\dist, above of=r, rotate=90]{};
	\node(dr2)[d, node distance=.5*\dist, left of=r]{};
	\node(dr3)[d,node distance =.9*\dist, below of=r, rotate=90]{};
	\node(dy1)[d, node distance=.7*\dist, above of=y, rotate=90]{};
	\node(dy2)[d, node distance=.6*\dist, right of=y, rotate=0]{};
	\node(dry)[d, below of=ry, rotate=90, node distance=.3*\dist]{};
%
	\path[every node/.style={\thickness, \linetype, transform shape},
		every edge/.style={draw, \thickness, \linetype, \clr, transform shape}]
	(r)edge(dr1)edge(dr2)edge(dr3)
	(y)edge(dy1)edge(dy2)
	(ry)edge(y)edge(r) edge(dry);
	\node at (r)[v, ciliatednode={180}{.5*\minsize}]{};
	\node at (y)[v, ciliatednode={0}{.5*\minsize}]{};
	\node at (y)[v, ciliatednode={180}{.5*\minsize}]{};
\end{tikzpicture}


==> figtex/square/square-1complex/square-graph.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\pgfmathtruncatemacro{\labelh}{(\x*\L + \y}
			%\draw[->] (\y\x)-- node[label={[label distance=-2mm]90:$e_{\labelh}$}]{} (\yi\x);
			%\pgfmathtruncatemacro{\labelv}{(\L+1)*\L + \x*\L + \y}
			%\draw[->] (\x\y)-- node[label={[label distance=-2mm]0:$e_{\labelv}$}]{} (\x\yi);
			\draw[->] (\y\x)--(\yi\x);
			\draw[->] (\x\y)--(\x\yi);
		}

%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
	% faces
%	\foreach \x in {0,...,\Lminus}
%		\foreach \y in {0,...,\Lminus}{
%			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y - \y}
%			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
%			{\CricArrowRight{$S_{\label}\!$}}; 
%		}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfga-delta1.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		v/.style={node distance=\c cm, inner sep=0.7mm, font=\scriptsize},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[v, above right of=v\x\y]{$\delta$};
			\draw[\linetype, -] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, -] (er\x\y) -- (dr);
			\draw[\linetype, -](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, -] (er\x0) -- (dr);
		\draw[\linetype, -] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfga-delta2.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
%			\node(dv)[d, above right of=v\x\y, rotate=45]{};
%			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, -] (er\x\y) -- (dr);
			\draw[\linetype, -](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, -] (er\x0) -- (dr);
		\draw[\linetype, -] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfga-one1.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		v/.style={node distance=\c cm, inner sep=.7mm, font=\scriptsize},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, -] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[v, below left of=eb\x\y]{$1$};
			\node(dr)[v, below left of=er\x\y]{$1$};
			\draw[\linetype, -] (er\x\y) -- (dr);
			\draw[\linetype, -](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[v, below left of=er\x0 ]{$1$};
		\node(db)[v, below left of=eb\L\y]{$1$};
		\draw[\linetype, -] (er\x0) -- (dr);
		\draw[\linetype, -] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfga-one2.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		v/.style={node distance=\c cm, inner sep=.3mm, font=\scriptsize},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, -] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
%			\node(db)[v, below left of=eb\x\y, rotate=45]{$1$};
%			\node(dr)[v, below left of=er\x\y, rotate=45]{$1$};
%			\draw[\linetype, <-] (er\x\y) -- (dr);
%			\draw[\linetype, <-](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
%		\node(dr)[v, below left of=er\x0, rotate=45]{$1$};
%		\node(db)[v, below left of=eb\L\y, rotate=45]{$1$};
%		\draw[\linetype, <-] (er\x0) -- (dr);
%		\draw[\linetype, <-] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfga-part.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
%		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
%	}
%% torus grid
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw ([yshift=2.5mm]\dist*\x,\dist*\y)-- ([yshift=-2.5mm]\dist*\x,.5*\dist*\yi);
		\draw ([yshift=2.5mm]\dist*\x,.5*\dist*\yi) --([yshift=-2.5mm]\dist*\x,\dist*\yi);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw ([xshift=2.5mm]\dist*\x,\dist*\y)-- ([xshift=-2.5mm].5*\dist*\xi,\dist*\y);
		\draw ([xshift=2.5mm].5*\dist*\xi,\dist*\y) -- ([xshift=-2.5mm]\dist*\xi,\dist*\y);
	}
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--([xshift=2mm]dv.north);
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);

	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);

		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfga.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, <-] (er\x\y) -- (dr);
			\draw[\linetype, <-](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, <-] (er\x0) -- (dr);
		\draw[\linetype, <-] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfgb-delta1.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		v/.style={node distance=\c cm, inner sep=.7mm, font=\scriptsize},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, -] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[v, below left of=eb\x\y]{$\delta$};
			\node(dr)[v, below left of=er\x\y]{$\delta$};
			\draw[\linetype, -] (er\x\y) -- (dr);
			\draw[\linetype, -](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[v, below left of=er\x0 ]{$\delta$};
		\node(db)[v, below left of=eb\L\y]{$\delta$};
		\draw[\linetype, -] (er\x0) -- (dr);
		\draw[\linetype, -] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfgb-delta2.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		v/.style={node distance=\c cm, inner sep=.3mm, font=\scriptsize},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, -] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
%			\node(db)[v, below left of=eb\x\y, rotate=45]{$\delta$};
%			\node(dr)[v, below left of=er\x\y, rotate=45]{$\delta$};
%			\draw[\linetype, ->] (er\x\y) -- (dr);
%			\draw[\linetype, ->](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
%		\node(dr)[v, below left of=er\x0, rotate=45]{$\delta$};
%		\node(db)[v, below left of=eb\L\y, rotate=45]{$\delta$};
%		\draw[\linetype, ->] (er\x0) -- (dr);
%		\draw[\linetype, ->] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfgb-one1.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		v/.style={node distance=\c cm, inner sep=.7mm, font=\scriptsize},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[v, above right of=v\x\y]{$1$};
			\draw[\linetype, -] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, -] (er\x\y) -- (dr);
			\draw[\linetype, -](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, below left of=er\x0, rotate=45] {};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, -] (er\x0) -- (dr);
		\draw[\linetype, -] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfgb-one2.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		v/.style={node distance=\c cm, inner sep=.3mm, font=\scriptsize},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
%			\node(dv)[v, above right of=v\x\y, rotate=45]{$1$};
%			\draw[\linetype, <-] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, -] (er\x\y) -- (dr);
			\draw[\linetype, -](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, below left of=er\x0, rotate=45] {};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, -] (er\x0) -- (dr);
		\draw[\linetype, -] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfgb-part.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%%% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw ([xshift=2.5mm]0,\dist*\x)--([xshift=-2.5mm]\dist*\L,\dist*\x);
%		\draw ([yshift=2.5mm]\dist*\x, 0)--([yshift=-2.5mm]\dist*\x, \dist*\L);
%	}
%% torus grid
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw ([yshift=2.5mm]\dist*\x,\dist*\y)-- ([yshift=-2.5mm]\dist*\x,.5*\dist*\yi);
		\draw ([yshift=2.5mm]\dist*\x,.5*\dist*\yi) --([yshift=-2.5mm]\dist*\x,\dist*\yi);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw ([xshift=2.5mm]\dist*\x,\dist*\y)-- ([xshift=-2.5mm].5*\dist*\xi,\dist*\y);
		\draw ([xshift=2.5mm].5*\dist*\xi,\dist*\y) -- ([xshift=-2.5mm]\dist*\xi,\dist*\y);
	}
	}
% end of grid

	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--(dv.center);
			\draw[\linetype, <-] (v\x\y)--(dv.center);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);




	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/square-nfgb.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, <-] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] (er\x\y) -- (dr);
			\draw[\linetype, ->](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] (er\x0) -- (dr);
		\draw[\linetype, ->] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-1complex/temp.tex <==
\def\outer{.35}
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\pgfmathtruncatemacro{\Lminus}{\L-1};
% torus grid
	\foreach \x in {0,...,\Lminus}{
		\draw (-\dist/2-\outer*\dist,\dist*\x)--(\dist*\L-\dist/2+\outer*\dist,\dist*\x);
		\draw (\dist*\x, -\dist/2-\outer*\dist)--(\dist*\x, \dist*\L-\dist/2+\outer*\dist);
	}
% end of grid
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
		}
	}
	%\pgfmathtruncatemacro{\LLminus}{\L-2};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(ex\x\y)[right of=v\x\y] {$+$};
			\node(ey\x\y)[above of =v\x\y]{$+$};
			\node(dy)[d, left of=ey\x\y]{};
			\node(dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\node(ex-1\x)[left of=v0\x] {$+$};
		\node(ey\x-1)[below of=v\x0] {$+$};
		\node(dy)[d, left of=ey\x-1]{};
		\node(dx)[d, below of=ex-1\x, rotate=90]{};
		\draw[\linetype] (ex-1\x) -- (dx)   (ey\x-1) -- (dy);
	}
%
%

% ciliation
	\def\linetype{}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (ex\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (ey\x\y){\phantom{$+$}};
		}
	}
%
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/square/square-2complex/square-graph-hole.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\pgfmathtruncatemacro{\labelh}{(\x*\L + \y}
			%\draw[->] (\y\x)-- node[label={[label distance=-2mm]90:$e_{\labelh}$}]{} (\yi\x);
			%\pgfmathtruncatemacro{\labelv}{(\L+1)*\L + \x*\L + \y}
			%\draw[->] (\x\y)-- node[label={[label distance=-2mm]0:$e_{\labelv}$}]{} (\x\yi);
			\draw[->] (\y\x)--(\yi\x);
			\draw[->] (\x\y)--(\x\yi);
		}

%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
%% faces
	\foreach \x in {0,...,\Lminus}
		\foreach \y in {0,...,\Lminus}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y - \y}
			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
			{\CricArrowRight{$s_{\label}\!$}}; 
		}
		\node[v, fill=white, draw=none] at (1.5*\dist,1.5*\dist){\phantom{AAAA}};
\end{tikzpicture}


==> figtex/square/square-2complex/square-graph.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\pgfmathtruncatemacro{\labelh}{(\x*\L + \y}
			%\draw[->] (\y\x)-- node[label={[label distance=-2mm]90:$e_{\labelh}$}]{} (\yi\x);
			%\pgfmathtruncatemacro{\labelv}{(\L+1)*\L + \x*\L + \y}
			%\draw[->] (\x\y)-- node[label={[label distance=-2mm]0:$e_{\labelv}$}]{} (\x\yi);
			\draw[->] (\y\x)--(\yi\x);
			\draw[->] (\x\y)--(\x\yi);
		}

%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
%% faces
	\foreach \x in {0,...,\Lminus}
		\foreach \y in {0,...,\Lminus}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y - \y}
			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
			{\CricArrowRight{$s_{\label}\!$}}; 
		}
\end{tikzpicture}


==> figtex/square/square-2complex/square-nfga-part-hole.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=1.2*\size mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape, text=white},
		every path/.style={\clr, \linetype},
		]
	\def\L{2}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%% torus grid
	\def\temp{2.5mm}
	\foreach \x in {0,2,\L}{
		\foreach \y  in {0,...,\Lminus}{
		\draw (\dist*\x,\dist*\y+\temp)--(\dist*\x,\dist*\y+.5*\dist-\temp);
		\draw (\dist*\x,\dist*\y+.5*\dist+\temp)--(\dist*\x,\dist*\y+\dist-\temp);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,2,\L}{
		\draw (\dist*\x+\temp,\dist*\y)-- (\dist*\x+.5*\dist-\temp,\dist*\y);
		\draw (\dist*\x+.5*\dist+\temp,\dist*\y) -- (\dist*\x+\dist-\temp,\dist*\y);
	}
	}
% end of grid

	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--([xshift=2mm]dv.north);
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);

%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node(er\x\y)[right of=v\x\y] {$=$};
%			\node(eb\x\y)[below of =v\x\y]{$=$};
%			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
%			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
%			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
%			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);
%
%		}
%	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[eq, right of=v\x0] {$=$};
		\node(eb\L\y)[eq, below of=v\L\y] {$=$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, <-] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, <-] ([xshift=-1mm]eb\L\y.south) -- (db.center);
		%
		\node(er\x0)[eq, above of=v0\x] {$=$};
		\node(eb\L\y)[eq, right of=v\x\L] {$=$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, <-] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, <-] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
%% ciliation
	\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v01){\phantom{$+$}};
	\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v02){\phantom{$+$}};
	\node[draw=none, fill=none, ciliatednode={0}{3}]   at (v02){\phantom{$+$}};
	\node[draw=none, fill=none, ciliatednode={0}{3}]   at (v12){\phantom{$+$}};
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
	\node[trapezium, trapezium stretches=false, trapezium left angle = 120, trapezium right angle = 80,
	minimum height=0cm, inner sep=3mm, rotate=45, fill = white, draw=none] at (\dist+1.5mm,\dist+1.5mm) {\phantom{AA}};
\end{tikzpicture}


==> figtex/square/square-2complex/square-nfga-part.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=1.2*\size mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape, text=white},
		every path/.style={\clr, \linetype},
		]
	\def\L{2}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
%		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
%	}
%% torus grid
	\def\temp{2.5mm}
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw (\dist*\x,\dist*\y+\temp)--(\dist*\x,\dist*\y+.5*\dist-\temp);
		\draw (\dist*\x,\dist*\y+.5*\dist+\temp)--(\dist*\x,\dist*\y+\dist-\temp);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw (\dist*\x+\temp,\dist*\y)-- (\dist*\x+.5*\dist-\temp,\dist*\y);
		\draw (\dist*\x+.5*\dist+\temp,\dist*\y) -- (\dist*\x+\dist-\temp,\dist*\y);
	}
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--([xshift=2mm]dv.north);
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);

	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[eq, right of=v\x\y] {$=$};
			\node(eb\x\y)[eq, below of =v\x\y]{$=$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, <-] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, <-]([xshift=-1mm]eb\x\y.south) -- (db.center);

		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[eq, right of=v\x0] {$=$};
		\node(eb\L\y)[eq, below of=v\L\y] {$=$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, <-] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, <-] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-2complex/square-nfga.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=3.5 mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=4.0mm,
		inner sep=0mm, transform shape, text=white},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[eq, right of=v\x\y] {$=$};
			\node(eb\x\y)[eq, below of =v\x\y]{$=$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, <-] (er\x\y) -- (dr);
			\draw[\linetype, <-](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[eq, right of=v\x0] {$=$};
		\node(eb\L\y)[eq, below of=v\L\y] {$=$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, <-] (er\x0) -- (dr);
		\draw[\linetype, <-] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-2complex/square-nfgb-part-hole.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=1.0*\size mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape, text=white},
		every path/.style={\clr, \linetype},
		]
	\def\L{2}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%%% torus grid
	\def\temp{2.5mm}
	\foreach \x in {0,2,\L}{
		\foreach \y  in {0,...,\Lminus}{
		\draw (\dist*\x,\dist*\y+\temp)--(\dist*\x,\dist*\y+.5*\dist-\temp);
		\draw (\dist*\x,\dist*\y+.5*\dist+\temp)--(\dist*\x,\dist*\y+\dist-\temp);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,2,\L}{
		\draw (\dist*\x+\temp,\dist*\y)-- (\dist*\x+.5*\dist-\temp,\dist*\y);
		\draw (\dist*\x+.5*\dist+\temp,\dist*\y) -- (\dist*\x+\dist-\temp,\dist*\y);
	}
	}
% end of grid

	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y)[eq]{$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--(dv.center);
			\draw[\linetype, <-] (v\x\y)--(dv.center);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);




%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node(er\x\y)[right of=v\x\y] {$+$};
%			\node(eb\x\y)[below of =v\x\y]{$+$};
%			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
%			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
%			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
%			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);
%		}
%	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
		%
		\node(er\x0)[above of=v0\x] {$+$};
		\node(eb\L\y)[right of=v\x\L] {$+$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
%% ciliation
	\node[draw=none, fill=none, ciliatednode={180}{3}] at (v10){\phantom{$+$}};
	\node[draw=none, fill=none, ciliatednode={180}{3}] at (v20){\phantom{$+$}};
	\node[draw=none, fill=none, ciliatednode={90}{3}] at (v20){\phantom{$+$}};
	\node[draw=none, fill=none, ciliatednode={90}{3}] at (v21){\phantom{$+$}};
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
%% hole
	\node[trapezium, trapezium stretches=false, trapezium left angle = 120, trapezium right angle = 80,
	minimum height=0cm, inner sep=3mm, rotate=45, fill = white, draw=none] at (\dist+1.5mm,\dist+1.5mm) {\phantom{AA}};
\end{tikzpicture}


==> figtex/square/square-2complex/square-nfgb-part.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=1.0*\size mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape, text=white},
		every path/.style={\clr, \linetype},
		]
	\def\L{2}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%%% torus grid
	\def\temp{2.5mm}
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw (\dist*\x,\dist*\y+\temp)--(\dist*\x,\dist*\y+.5*\dist-\temp);
		\draw (\dist*\x,\dist*\y+.5*\dist+\temp)--(\dist*\x,\dist*\y+\dist-\temp);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw (\dist*\x+\temp,\dist*\y)-- (\dist*\x+.5*\dist-\temp,\dist*\y);
		\draw (\dist*\x+.5*\dist+\temp,\dist*\y) -- (\dist*\x+\dist-\temp,\dist*\y);
	}
	}
% end of grid

	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y)[eq]{$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--(dv.center);
			\draw[\linetype, <-] (v\x\y)--(dv.center);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);




	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-2complex/square-nfgb.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=3.5 mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape, text=white},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[eq](v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, <-] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] (er\x\y) -- (dr);
			\draw[\linetype, ->](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] (er\x0) -- (dr);
		\draw[\linetype, ->] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-graph.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\draw[->] (\x\y)--(\x\yi);
			\draw[->] (\y\x)--(\yi\x);
		}

%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
	% faces
	\foreach \x in {0,...,\Lminus}
		\foreach \y in {0,...,\Lminus}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y - \y}
			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
			{\CricArrowRight{$S_{\label}\!$}}; 
		}
\end{tikzpicture}


==> figtex/square/square-img-bd1.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			%\node(db)[d, right of=eb\x\y]{};
			%\node(dr)[d, above of=er\x\y, rotate=90]{};
			%\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		%\node(dr)[d, above of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		%\node(db)[d, right of=eb\L\y]{};
		%\draw[\linetype] (er\x0) -- (dr)   (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-img-bd2-2-outer.tex <==
\def\outer{.35}
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\pgfmathtruncatemacro{\Lminus}{\L-1};
% torus grid
	\foreach \x in {0,...,\Lminus}{
		\draw (-\dist/2-\outer*\dist,\dist*\x)--(\dist*\L-\dist/2+\outer*\dist,\dist*\x);
		\draw (\dist*\x, -\dist/2-\outer*\dist)--(\dist*\x, \dist*\L-\dist/2+\outer*\dist);
	}
% end of grid
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
		}
	}
	%\pgfmathtruncatemacro{\LLminus}{\L-2};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(ex\x\y)[right of=v\x\y] {$+$};
			\node(ey\x\y)[above of =v\x\y]{$+$};
			\node(dy)[d, left of=ey\x\y]{};
			\node(dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\node(ex-1\x)[left of=v0\x] {$+$};
		\node(ey\x-1)[below of=v\x0] {$+$};
		\node(dy)[d, left of=ey\x-1]{};
		\node(dx)[d, below of=ex-1\x, rotate=90]{};
		\draw[\linetype] (ex-1\x) -- (dx)   (ey\x-1) -- (dy);
	}
%
%

% ciliation
	\def\linetype{}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (ex\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (ey\x\y){\phantom{$+$}};
		}
	}
%
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/square/square-img-bd2-2.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\pgfmathtruncatemacro{\Lminus}{\L-1};
% torus grid
	\foreach \x in {0,...,\Lminus}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L-\dist/2,\dist*\x);
		\draw (\dist*\x, -\dist/2)--(\dist*\x, \dist*\L-\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
		}
	}
	%\pgfmathtruncatemacro{\LLminus}{\L-2};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(ex\x\y)[right of=v\x\y] {$+$};
			\node(ey\x\y)[above of =v\x\y]{$+$};
			\node(dy)[d, left of=ey\x\y]{};
			\node(dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\node(ex-1\x)[left of=v0\x] {$+$};
		\node(ey\x-1)[below of=v\x0] {$+$};
		\node(dy)[d, left of=ey\x-1]{};
		\node(dx)[d, below of=ex-1\x, rotate=90]{};
		\draw[\linetype] (ex-1\x) -- (dx)   (ey\x-1) -- (dy);
	}
%
%

% ciliation
	\def\linetype{}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (ex\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (ey\x\y){\phantom{$+$}};
		}
	}
%
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/square/square-img-bd2.tex <==
\begin{tikzpicture}[scale=\s,
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
	\pgfmathtruncatemacro{\Lminus}{\L-1};
% torus grid
	\foreach \x in {0,...,\Lminus}{
		\draw (-\dist,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, -\dist)--(\dist*\x, \dist*\L);
	}
% end of grid
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
		}
	}
	\pgfmathtruncatemacro{\LLminus}{\L-2};
	\foreach \x in {0,...,\LLminus}{
		\foreach \y in {1,...,\Lminus}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, right of=eb\x\y]{};
			\node(dr)[d, above of=er\x\y, rotate=90]{};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\LLminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\Lminus\y)[below of=v\Lminus\y] {$+$};
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/square/square-img-dif1.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, right of=eb\x\y]{};
			\node(dr)[d, above of=er\x\y, rotate=90]{};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(dr)[d, above of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(db)[d, right of=eb\L\y]{};
		\draw[\linetype] (er\x0) -- (dr)   (eb\L\y) -- (db);
	}

%% ciliation
	\foreach \x [count=\yi] in {0,...,\Lminus}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (er\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (eb\y\yi){\phantom{$+$}};
		}
	}
%	\foreach \x in {0,...,\L}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (eb\x\y){\phantom{$+$}};
%		}
%	}
%% ciliation (to be added)
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/square/square-ker-bd1.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, right of=eb\x\y]{};
			\node(dr)[d, above of=er\x\y, rotate=90]{};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(dr)[d, above of=er\x0, rotate=90]{};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(db)[d, right of=eb\L\y]{};
		\draw[\linetype] (er\x0) -- (dr)   (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/square/square-ker-dif2-2-outer.tex <==
\def\outer{.35}
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\pgfmathtruncatemacro{\Lminus}{\L-1};
% torus grid
	\foreach \x in {0,...,\Lminus}{
		\draw (-\dist/2-\outer*\dist,\dist*\x)--(\dist*\L-\dist/2+\outer*\dist,\dist*\x);
		\draw (\dist*\x, -\dist/2-\outer*\dist)--(\dist*\x, \dist*\L-\dist/2+\outer*\dist);
	}
% end of grid
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
		}
	}
	%\pgfmathtruncatemacro{\LLminus}{\L-2};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(ex\x\y)[right of=v\x\y] {$=$};
			\node(ey\x\y)[above of =v\x\y]{$=$};
			\node(dy)[d, left of=ey\x\y]{};
			\node(dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\node(ex-1\x)[left of=v0\x] {$=$};
		\node(ey\x-1)[below of=v\x0] {$=$};
		\node(dy)[d, left of=ey\x-1]{};
		\node(dx)[d, below of=ex-1\x, rotate=90]{};
		\draw[\linetype] (ex-1\x) -- (dx)   (ey\x-1) -- (dy);
	}
%
%

% ciliation
	\def\linetype{};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
%
%
%% ciliation (to be added)
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\Lminus}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/square/square-ker-dif2-2.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\pgfmathtruncatemacro{\Lminus}{\L-1};
% torus grid
	\foreach \x in {0,...,\Lminus}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L-\dist/2,\dist*\x);
		\draw (\dist*\x, -\dist/2)--(\dist*\x, \dist*\L-\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
		}
	}
	%\pgfmathtruncatemacro{\LLminus}{\L-2};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node(ex\x\y)[right of=v\x\y] {$=$};
			\node(ey\x\y)[above of =v\x\y]{$=$};
			\node(dy)[d, left of=ey\x\y]{};
			\node(dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\node(ex-1\x)[left of=v0\x] {$=$};
		\node(ey\x-1)[below of=v\x0] {$=$};
		\node(dy)[d, left of=ey\x-1]{};
		\node(dx)[d, below of=ex-1\x, rotate=90]{};
		\draw[\linetype] (ex-1\x) -- (dx)   (ey\x-1) -- (dy);
	}
%
%

% ciliation
	\def\linetype{};
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
%
%
%% ciliation (to be added)
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\Lminus}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/suport00.tex <==
\def\dist{2}
\begin{tikzpicture}[scale=1.6, >=latex,
	every node/.style={draw, circle, fill, minimum size=1.5mm, inner sep=0mm, \clr}]
%	\node(v1)[label={left:{$v_1$}}] at 	(0,0){};
%	\node(v2)[label={right:{$v_2$}}] at (1,1){};
%	\node(v3)[label={right:{$v_3$}}] at (2,0){};
%	\node(cr) at (barycentric cs:v1=1,v2=1,v3=1){};
%	\draw[\clr]
%	(v1) edge[->] (v2)
%	(v2) edge[->] (v3)
%	(v3) edge[->] (v1)
%	(cr) edge[<-] (v1)
%		  edge[<-] (v2)
%		  edge[<-] (v3)
%		;
	\path[\clr]
	(0,0) node(v1)[label={left:{$v_1$}}]{} 
	--++(\angletri:\dist) node[label={left:{$v_2$}}](v2){}
	--++(-\angletri:\dist) node[label={right:{$v_3$}}](v3){};
	\node(v4)[label={below:{$v_4$}}] at (barycentric cs:v1=1,v2=1,v3=1){};
	\draw[\clr]
	(v1) edge[->] (v2)
	(v2) edge[->] (v3)
	(v3) edge[->] (v1)
	(v4) edge[<-] (v1)
		  edge[<-] (v2)
		  edge[<-] (v3)
		;
		\def\clr{red}
	\node(v1d) at (barycentric cs:v1=1,v2=1,v4=1)[label={above right:{$S_1$}}]{};
	\node(v2d) at (barycentric cs:v2=1,v3=1,v4=1)[label={below right:{$S_2$}}]{};
	\node(v3d) at (barycentric cs:v1=1,v3=1,v4=1)[label={left:{$S_3$}}]{};
	\path
		(v1d)--++(\angletri+90:\dist/4) node(v4d1)[label={left:{$S_4$}}]{}
		(v2d)--++(\angletri/2:\dist/4) node(v4d2)[label={right:{$S_4$}}]{}
		(v3d)--++(-90:\dist/4) node(v4d3)[label={below:{$S_4$}}]{}
		;
	\draw[\clr]
	(v1d)edge[->](v3d)
	(v3d)edge[->](v2d)
	(v2d)edge[->](v1d)
	(v1d)edge[->](v4d1)
	(v2d)edge[->](v4d2)
	(v3d)edge[->](v4d3)
	;
\end{tikzpicture}


==> figtex/support/support0-nofaces.tex <==
\begin{tikzpicture}[>=latex,
	v/.style={draw, circle, fill, minimum size=1.5mm, inner sep=0mm, \clr}
]
	\path[\clr]
	(0,0) node(v1)[v, label={below:{$v_{\rm{a}}$}}]{} 
	--++(\angletri:\dist) node[v, label={above:{$v_{\rm{b}}$}}](v2){}
	--++(-\angletri:\dist) node[v, label={below:{$v_{\rm{c}}$}}](v3){};
	\path[\clr]
	(v1)--node[v, label={[shift={(0,-.55)}]$v_{\rm{d}}$}](v4){} (v3);
	\draw[\clr]
	(v1) edge[->] node[left ]   {$a_2$}(v2)
	(v2) edge[->] node[right]   {$a_4$}(v3)
	(v4) edge[<-] node[below]   {$a_1$}(v1)
		  edge[<-] node[left=-.1]{$a_3$}(v2)
		  edge[<-] node[below]   {$a_5$}(v3)
		;
%		\node[red,draw=none,fill=none] (s1) at (barycentric cs:v1=1,v2=1,v4=1){\clockwise{\!$S_{\alpha}$}};
%		\node[red,draw=none,fill=none] (s1) at (barycentric cs:v2=1,v3=1,v4=1){\clockwise{\!$S_{\beta}$}};
\end{tikzpicture}


==> figtex/support/support0.tex <==
\begin{tikzpicture}[>=latex,
	v/.style={draw, circle, fill, minimum size=1.5mm, inner sep=0mm, \clr}
]
	\path[\clr]
	(0,0) node(v1)[v, label={below:{$v_a$}}]{} 
	--++(\angletri:\dist) node[v, label={above:{$v_b$}}](v2){}
	--++(-\angletri:\dist) node[v, label={below:{$v_c$}}](v3){};
	\path[\clr]
		(v1)--node[v, label={[shift={(0,-.55)}]$v_d$}](v4){} (v3);
	\draw[\clr]
	(v1) edge[->] node[left ]{$a_2$}(v2)
	(v2) edge[->] node[right]{$a_4$}(v3)
	(v4) edge[<-] node[below]{$a_1$}(v1)
		  edge[<-] node[left=-.1]{$a_3$}(v2)
		  edge[<-] node[below]{$a_5$}(v3)
		;
		\node[red,draw=none,fill=none] (s1) at (barycentric cs:v1=1,v2=1,v4=1){\clockwise{\!$S_{\alpha}$}};
		\node[red,draw=none,fill=none] (s1) at (barycentric cs:v2=1,v3=1,v4=1){\clockwise{\!$S_{\beta}$}};
\end{tikzpicture}


==> figtex/support/support0d.tex <==
\begin{tikzpicture}[>=latex,
	v/.style={draw, circle, fill, minimum size=1.5mm, inner sep=0mm, \clr}]
	\path[\clr]
	(0,0) node(v1)[v, label={above:{$S_{\alpha}$}}]{} 
	--++(-\angletri:\dist) node[v, label={below:{$S_{\gamma}$}}](v3){}
	--++( \angletri:\dist) node[v, label={above:{$S_{\beta}$}}](v2){};
	\draw[\clr]
	(v1) edge[<-] node[above]{$a_3$}(v2)
	(v1) edge[->] node[left] {$a_1$}(v3)
	(v1) edge[<-,bend right=50] node[left] {$a_2$}(v3)
	(v2) edge[<-] node[right]{$a_5$}(v3)
	(v2) edge[<-,bend left=50] node[right] {$a_4$}(v3)
	%(v4) edge[<-] node[below]{$e_1$}(v1)
		  %edge[<-] node[left=-.1]{$e_3$}(v2)
		  %edge[<-] node[below]{$e_5$}(v3)
		;
%		\def\clr{red}
\end{tikzpicture}


==> figtex/support/support1-labeled.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={font=\scriptsize},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		label/.style={node distance = .5cm, minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw
	(0,0) node(v1){$=$}--node(e12){$+$}++(\angletri:\dist) node(v2){$=$} --node(e23){$+$}++(-\angletri:\dist) node(v3){$=$}
		(v1)--node(v4){$=$} (v3)
		(v1)--node(e14){$+$} (v4)
		(v3)--node(e34){$+$} (v4)
		(v2)--node(e24){$+$} (v4)
		;

	\draw (e24)--node[cil,above right= .5mm and -1.5mm]{\xthree}++(-\angletri:\distout)node[f](f24){\fthree};
	\draw (e14)--node[cil,above right= .1mm and -1.4mm]{\xone} ++(-\angletri:\distout)node[f](f14){\fone};
	\draw (e34)--node[cil,above right= .1mm and -1.4mm]{\xfive} ++(-\angletri:\distout)node[f](f34){\ffive};
	\draw (e12)--node[cil,below left =-.5mm and -0.5mm]{\xtwo}	++( 90 :\distout)node[f](f12){\ftwo};
	\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{\xfour}	++( 90 :\distout)node[f](f23){\ffour};
% ciliations
	\node at (e12)[cil,ciliatednode={\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e14)[cil,ciliatednode={0}{.1cm}]{\phantom{$+$}};
	\node at (e24)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	\node at (e23)[cil,ciliatednode={-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e34)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};

	\def\anglabel{23}
	\def\distlabel{.5}
	\node[label] at ($(v1)+(\angletri+\anglabel:\distlabel)$){$x_{\rm{a}}$};
	\node[label] at ($(v1)+(+\anglabel:\distlabel)$){$x'_{\rm{a}}$};
	%
	\node[label] at ($(v2)+(180+\angletri-\anglabel:\distlabel)$){$x_{\rm{b}}$};
	\node[label] at ($(v2)+(-90-\anglabel:\distlabel)$){$x'_{\rm{b}}$};
	\node[label] at ($(v2)+(-\angletri+1*\anglabel:\distlabel)$){$x''_{\rm{b}}$};
	%
	\node[label] at ($(v3)+(90+\angletri-\anglabel:\distlabel)$){$x'_{\rm{c}}$};
	\node[label] at ($(v3)+(180-\anglabel:\distlabel)$){$x_c\phantom{'}$};
	%
	\node[label] at ($(v4)+(180-\anglabel:\distlabel)$){$x_{\rm{d}}\phantom{'}$};
	\node[label] at ($(v4)+(90+\anglabel:\distlabel)$){$x'_{\rm{d}}\phantom{'}$};
	\node[label] at ($(v4)+(-\anglabel:\distlabel)$){$x''_{\rm{d}}\phantom{'}$};


\end{tikzpicture}


==> figtex/support/support1.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={font=\scriptsize},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw
		(0,0) node(v1){$=$}--node(e12){$+$}++(\angletri:\dist) node(v2){$=$} --node(e23){$+$}++(-\angletri:\dist) node(v3){$=$}
		(v1)--node(v4){$=$} (v3)
		(v1)--node(e14){$+$} (v4)
		(v3)--node(e34){$+$} (v4)
		(v2)--node(e24){$+$} (v4)
		;

	\draw (e24)--node[cil,above right= .5mm and -1.5mm]{\xthree}++(-\angletri:\distout)node[f](f24){\fthree};
	\draw (e14)--node[cil,above right= .1mm and -1.4mm]{\xone} ++(-\angletri:\distout)node[f](f14){\fone};
	\draw (e34)--node[cil,above right= .1mm and -1.4mm]{\xfive} ++(-\angletri:\distout)node[f](f34){\ffive};
	\draw (e12)--node[cil,below left =-.5mm and -0.5mm]{\xtwo}	++( 90 :\distout)node[f](f12){\ftwo};
	\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{\xfour}	++( 90 :\distout)node[f](f23){\ffour};
% ciliations
	\node at (e12)[cil,ciliatednode={\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e14)[cil,ciliatednode={0}{.1cm}]{\phantom{$+$}};
	\node at (e24)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	\node at (e23)[cil,ciliatednode={-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e34)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};

\end{tikzpicture}


==> figtex/support/support1d.tex <==
\begin{tikzpicture}[
		every node/.style={draw=\clr, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={font=\scriptsize},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw[\clr]
		(0,0) node(v1){$=$}--node(e13i){$+$}++(-\angletri:\dist)node(v3){$=$}
								 --node(e23i){$+$}++( \angletri:\dist)node(v2){$=$}
	   (v1)--node(e12){$+$}(v2)
		(v1)edge[bend right=50]node(e13ii){$+$}(v3)
		(v2)edge[bend left=50]node(e23ii){$+$}(v3)
		%(v1)--node(v4){$=$}  (v3)
		%(v1)--node(e14){$+$} (v4)
		%(v3)--node(e34){$+$} (v4)
		%(v2)--node(e24){$+$} (v4)
		;

	\draw[\clr] (e12)--node[cil,above left =.5mm and -1.5mm]{\xthree}++(-90-\angletri :\distout)node[f](f12){\fthree};
	\draw[\clr] (e13i)--node[cil,above = -.1mm ]{\xone}++(0:\distout)node[f](f14){\fone};
	\draw[\clr] (e23i)--node[cil,right=.2mm]{\xfive}++(90+\angletri:\distout)node[f](f14){\ffive};
	\draw[\clr] (e13ii)--node[cil,above]{\xtwo}++(-.25*\angletri:\distout)node[f](f14){\ftwo};
	\draw[\clr] (e23ii)--node[cil,above right= .1mm and -1.4mm]{\xfour}++(180+.25*\angletri:\distout)node[f](f14){\ffour};
	%\draw (e24)--node[cil,above right= .5mm and -1.5mm]{$x_3$}++(-\angletri:\distout)node[f](f24){};
	%\draw (e34)--node[cil,above right= .1mm and -1.4mm]{$x_5$}++(-\angletri:\distout)node[f](f34){};
	%\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{$x_4$}++( 90		  :\distout)node[f](f23){};
% ciliation
	\node at (e12)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};
	\node at (e13i)[cil,ciliatednode={-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e13ii)[cil,ciliatednode={175-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e23i)[cil,ciliatednode={\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e23ii)[cil,ciliatednode={\angletri+5}{.1cm}]{\phantom{$+$}};
\end{tikzpicture}


==> figtex/support/support1ft.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={font=\scriptsize},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw
		(0,0) node(v1){$+$}--node(e12){$=$}++(\angletri:\dist) node(v2){$+$} --node(e23){$=$}++(-\angletri:\dist) node(v3){$+$}
		(v1)--node(v4) {$+$} (v3)
		(v1)--node(e14){$=$} (v4)
		(v3)--node(e34){$=$} (v4)
		(v2)--node(e24){$=$} (v4)
		;

	\draw (e24)--node[cil,above right= .5mm and -1.5mm]{\xthree}++(-\angletri:\distout)node[f](f24){\fthree};
	\draw (e14)--node[cil,above right= .1mm and -1.4mm]{\xone  }++(-\angletri:\distout)node[f](f14){\fone  };
	\draw (e34)--node[cil,above right= .1mm and -1.4mm]{\xfive }++(-\angletri:\distout)node[f](f34){\ffive };
	\draw (e12)--node[cil,below left =-.5mm and -0.5mm]{\xtwo  }++( 90		 :\distout)node[f](f12){\ftwo  };
	\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{\xfour }++( 90		 :\distout)node[f](f23){\ffour };
% ciliations
	\node at (e12)[cil,ciliatednode={180+\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e14)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};
	\node at (e24)[cil,ciliatednode={90}{.1cm}]{\phantom{$+$}};
	\node at (e23)[cil,ciliatednode={180-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e34)[cil,ciliatednode={0}{.1cm}]{\phantom{$+$}};
	%
	\node at (f12)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	\node at (f14)[cil,ciliatednode={90+\angletri}{.1cm}]{\phantom{$+$}};
	\node at (f23)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	\node at (f24)[cil,ciliatednode={90+\angletri}{.1cm}]{\phantom{$+$}};
	\node at (f34)[cil,ciliatednode={90+\angletri}{.1cm}]{\phantom{$+$}};
\end{tikzpicture}


==> figtex/support/support1s.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		%f/.style={},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw
		(0,0) node(v1){$=$}--node(e12){$+$}++(\angletri:\dist) node(v2){$=$} --node(e23){$+$}++(-\angletri:\dist) node(v3){$=$}
		(v1)--node(v4){$=$} (v3)
		(v1)--node(e14){$+$} (v4)
		(v3)--node(e34){$+$} (v4)
		(v2)--node(e24){$+$} (v4)
		;

	\draw (e12)--node[cil,below left =-.5mm and -0.5mm]{\xthree}++( 90		 :\distout)node[f,rotate=90](f12){\fthree};
	\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{\xone  }++( 90		 :\distout)node[f,rotate=90](f23){\fone  };
	\draw (e24)--node[cil,above right= .5mm and -1.5mm]{\xfive }++(-\angletri:\distout)node[f](f24,)			{\ffive };
	\draw (e14)--node[cil,above right= .1mm and -1.4mm]{\xtwo  }++(-\angletri:\distout)node[f](f14)				{\ftwo  };
	\draw (e34)--node[cil,above right= .1mm and -1.4mm]{\xfour }++(-\angletri:\distout)node[f](f34)				{\ffour };
% ciliations
	\node at (e12)[cil,ciliatednode={\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e14)[cil,ciliatednode={0}{.1cm}]{\phantom{$+$}};
	\node at (e24)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	\node at (e23)[cil,ciliatednode={-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e34)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};
\end{tikzpicture}


==> figtex/support/support1sft.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		%f/.style={font=\scriptsize},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw
		(0,0) node(v1){$+$}--node(e12){$=$}++(\angletri:\dist) node(v2){$+$} --node(e23){$=$}++(-\angletri:\dist) node(v3){$+$}
		(v1)--node(v4) {$+$} (v3)
		(v1)--node(e14){$=$} (v4)
		(v3)--node(e34){$=$} (v4)
		(v2)--node(e24){$=$} (v4)
		;

	\draw (e12)--node[cil,below left =-.5mm and -0.5mm]{\xtwo  }++( 90 :\distout)node[f,rotate=90](f12){\ftwo  };
	\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{\xfour }++( 90		 :\distout)node[f,rotate=90](f23){\ffour };
	\draw (e24)--node[cil,above right= .5mm and -1.5mm]{\xthree}++(-\angletri:\distout)node[f](f24){\fthree};
	\draw (e14)--node[cil,above right= .1mm and -1.4mm]{\xone  }++(-\angletri:\distout)node[f](f14){\fone  };
	\draw (e34)--node[cil,above right= .1mm and -1.4mm]{\xfive }++(-\angletri:\distout)node[f](f34){\ffive };
% ciliations
	\node at (e12)[cil,ciliatednode={180+\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e14)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};
	\node at (e24)[cil,ciliatednode={90}{.1cm}]{\phantom{$+$}};
	\node at (e23)[cil,ciliatednode={180-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e34)[cil,ciliatednode={0}{.1cm}]{\phantom{$+$}};
	%
	%\node at (f12)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	%\node at (f14)[cil,ciliatednode={90+\angletri}{.1cm}]{\phantom{$+$}};
	%\node at (f23)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	%\node at (f24)[cil,ciliatednode={90+\angletri}{.1cm}]{\phantom{$+$}};
	%\node at (f34)[cil,ciliatednode={90+\angletri}{.1cm}]{\phantom{$+$}};
\end{tikzpicture}


==> figtex/support/support2.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={font=\scriptsize},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\path
		(0,0) node(v1){$=$}--node(e12){$+$}++(\angletri:\dist) node(v2)[draw=none]{} --node(e23){$+$}++(-\angletri:\dist) node(v3){$=$}
		(v1)--node(v4){$=$} (v3)
		(v1)--node(e14){$+$} (v4)
		(v3)--node(e34){$+$} (v4)
		(v2)--node(e24){$+$} (v4)
		;
	\draw
		(v1)edge(e12)edge(e14)
		(v4)edge(e14)edge(e24)edge(e34)
		(v3)edge(e23)edge(e34)
		;

	\draw (e24)--node[cil,above right= .5mm and -1.5mm]{\xthree}++(-\angletri:\distout)node[f](f24) {\fthree};
	\draw (e14)--node[cil,above right= .1mm and -1.4mm]{\xone  }++(-\angletri:\distout)node[f](f14) {\fone  };
	\draw (e34)--node[cil,above right= .1mm and -1.4mm]{\xfive }++(-\angletri:\distout)node[f](f34) {\ffive };
	\draw (e12)--node[cil,below left =-.5mm and -0.5mm]{\xtwo  }++( 90		  :\distout)node[f](f12){\ftwo  };
	\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{\xfour }++( 90		  :\distout)node[f](f23){\ffour };
% ciliations
	\node at (e14)[cil,ciliatednode={0}{.1cm}]{\phantom{$+$}};
	\node at (e24)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	\node at (e23)[cil,ciliatednode={-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e34)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};
\end{tikzpicture}


==> figtex/support/support2s.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		%f/.style={font=\scriptsize},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\path
		(0,0) node(v1){$=$}--node(e12){$+$}++(\angletri:\dist) node(v2)[draw=none]{} --node(e23){$+$}++(-\angletri:\dist) node(v3){$=$}
		(v1)--node(v4){$=$} (v3)
		(v1)--node(e14){$+$} (v4)
		(v3)--node(e34){$+$} (v4)
		(v2)--node(e24){$+$} (v4)
		;
	\draw
		(v1)edge(e12)edge(e14)
		(v4)edge(e14)edge(e24)edge(e34)
		(v3)edge(e23)edge(e34)
		;


	\draw (e12)--node[cil,below left =-.5mm and -0.5mm]{\xthree}++( 90		 :\distout)node[f,rotate=90](f12){\fthree};
	\draw (e23)--node[cil,below right=-.5mm and -0.3mm]{\xone  }++( 90		 :\distout)node[f,rotate=90](f23){\fone  };
	\draw (e24)--node[cil,above right= .5mm and -1.5mm]{\xfive }++(-\angletri:\distout)node[f](f24)				{\ffive };
	\draw (e14)--node[cil,above right= .1mm and -1.4mm]{\xtwo  }++(-\angletri:\distout)node[f](f14)				{\ftwo  };
	\draw (e34)--node[cil,above right= .1mm and -1.4mm]{\xfour }++(-\angletri:\distout)node[f](f34)				{\ffour };
% ciliations
	\node at (e14)[cil,ciliatednode={0}{.1cm}]{\phantom{$+$}};
	\node at (e24)[cil,ciliatednode={-90}{.1cm}]{\phantom{$+$}};
	\node at (e23)[cil,ciliatednode={-\angletri}{.1cm}]{\phantom{$+$}};
	\node at (e34)[cil,ciliatednode={180}{.1cm}]{\phantom{$+$}};
\end{tikzpicture}


==> figtex/support/support3.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		%f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={},
		cil/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(x3) at (0,0*\dist){$=$};
	\node(x1) at (0,4*\dist){$=$};
	\draw (x1)--(x3);
	\node(x5) at (0,1*\dist){$+$};
	\node(x2) at (0,2*\dist){$=$};
	\node(x4) at (0,3*\dist){$+$};
	\node(x6) at (2.3*\dist,2*\dist){$+$};
	\node(f4)[f, below right of=x4]{};
	\node(f5)[f, above right of=x5]{};
	\foreach \i in {1,2,3}
		\node(f\i)[f, left of = x\i]{};
	\node(f6)[f, left of =x6]{};
	\draw
		(x1)--node[cil, above]{$x_{1}$}(f1)
		(x2)--node[cil, above]{$x_{2}$}(f2)
		(x3)--node[cil, above]{$x_{3}$}(f3)
		(x4)--node[cil, above right=-.8mm and 0mm]{$x_{4}$}(f4)
		(x5)--node[cil, below right=-.5mm and 0mm]{$x_{5}$}(f5)
		(x6)--node[cil, above]{$x_{6}$}(f6)
	;
	\draw(x6)edge(x1)edge(x3);
\end{tikzpicture}


==> figtex/support00.tex <==
\def\dist{2}
\begin{tikzpicture}[scale=1.6, >=latex,
	v/.style={draw, circle, fill, minimum size=1.5mm, inner sep=0mm, \clr}]
%	\node(v1)[label={left:{$v_1$}}] at 	(0,0){};
%	\node(v2)[label={right:{$v_2$}}] at (1,1){};
%	\node(v3)[label={right:{$v_3$}}] at (2,0){};
%	\node(cr) at (barycentric cs:v1=1,v2=1,v3=1){};
%	\draw[\clr]
%	(v1) edge[->] (v2)
%	(v2) edge[->] (v3)
%	(v3) edge[->] (v1)
%	(cr) edge[<-] (v1)
%		  edge[<-] (v2)
%		  edge[<-] (v3)
%		;
	\path[\clr]
	(0,0) node(v1)[v, label={left:{$a$}}]{} 
	--++(\angletri:\dist) node[v, label={left:{$b$}}](v2){}
	--++(-\angletri:\dist) node[v, label={right:{$c$}}](v3){};
	\node(v4)[v, label={below:{$d$}}] at (barycentric cs:v1=1,v2=1,v3=1){};
	\draw[\clr]
	(v1) edge[->] node[left ]{$e_4$}(v2)
	(v2) edge[->] node[right]{$e_5$}(v3)
	(v3) edge[->] node[below]{$e_6$}(v1)
	(v4) edge[<-] node[right=.1]{$e_1$}(v1)
		  edge[<-] node[left=-.1]{$e_2$}(v2)
		  edge[<-] node[left=.1]{$e_3$}(v3)
		;
%		\def\clr{red}
%	\node(v1d) at (barycentric cs:v1=1,v2=1,v4=1)[label={above right:{$S_1$}}]{};
%	\node(v2d) at (barycentric cs:v2=1,v3=1,v4=1)[label={below right:{$S_2$}}]{};
%	\node(v3d) at (barycentric cs:v1=1,v3=1,v4=1)[label={left:{$S_3$}}]{};
%	\path
%		(v1d)--++(\angletri+90:\dist/4) node(v4d1)[label={left:{$S_4$}}]{}
%		(v2d)--++(\angletri/2:\dist/4) node(v4d2)[label={right:{$S_4$}}]{}
%		(v3d)--++(-90:\dist/4) node(v4d3)[label={below:{$S_4$}}]{}
%		;
%	\draw[\clr]
%	(v1d)edge[->](v3d)
%	(v3d)edge[->](v2d)
%	(v2d)edge[->](v1d)
%	(v1d)edge[->](v4d1)
%	(v2d)edge[->](v4d2)
%	(v3d)edge[->](v4d3)
%	;
\end{tikzpicture}


==> figtex/support1.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		%f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={},
		cil/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(x3) at (0,0*\dist){$=$};
	\node(x1) at (0,4*\dist){$=$};
	\draw (x1)--(x3);
	\node(x5) at (0,1*\dist){$+$};
	\node(x2) at (0,2*\dist){$=$};
	\node(x4) at (0,3*\dist){$+$};
	\node(x6) at (2.3*\dist,2*\dist){$+$};
	\node(f4)[f, below right of=x4]{};
	\node(f5)[f, above right of=x5]{};
	\foreach \i in {1,2,3}
		\node(f\i)[f, left of = x\i]{};
	\node(f6)[f, left of =x6]{};
	\draw
		(x1)--node[cil, above]{$x_{1}$}(f1)
		(x2)--node[cil, above]{$x_{2}$}(f2)
		(x3)--node[cil, above]{$x_{3}$}(f3)
		(x4)--node[cil, above right=-.8mm and 0mm]{$x_{4}$}(f4)
		(x5)--node[cil, below right=-.5mm and 0mm]{$x_{5}$}(f5)
		(x6)--node[cil, above]{$x_{6}$}(f6)
	;
	\draw(x6)edge(x1)edge(x3);
\end{tikzpicture}


==> figtex/support11.tex <==

\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw (0,0) node(x1){$=$}--node(x4){$+$}++(\angletri:\dist) node(x2){$=$} --node(x5){$+$}++(-\angletri:\dist)
	node(x3){$=$} --node(x6){$+$}(x1.center);

	\node[cil] (cr) at (barycentric cs:x1=1,x2=1,x3=1){};

	\path (x5)--node[f](f1){}(x1); \draw (x1)--node[cil,above=.3mm]{$x_{1}$}(f1); % node[cil,right]{$x_{1}$}; 
	\path (x6)--node[f,rotate=90](f2){}(x2); \draw (x2)--node[cil,below left=.5mm and -.4mm]{$x_{2}$}(f2); % node[cil,below]{$x_{2}$}; 
	\path (x4)--node[f](f3){}(x3); \draw (x3)--node[cil,above=.3mm]{$x_{3}$}(f3); % node[cil,left]{$x_{3}$}; 
	%\draw (x1)--node[cil,above]{$x_1$}++(\angletri/2		:\distin) 			node[f,rotate=\angletri/2](f1){};
	%\draw (x2)--node[cil,left]{$x_2$}++(-90	 	 			:\distin) 			node[f,rotate=90](f2){};
	%\draw (x3)--node[cil,above]{$x_3$}++(180-\angletri/2	:\distin) 			node[f,rotate=-\angletri/2](f3){};
	\draw (x4)--node[cil,above right=-.5mm]{$x_4$}++( 90+\angletri		:\distout) 	node[f](f4){};
	\draw (x5)--node[cil,above left=-.5mm]{$x_5$}++( 90-\angletri		:\distout) 		node[f](f5){};
	\draw (x6)--node[cil,right]{$x_6$}++(-90:\distout) 							node[f,rotate=90](f6){};
	\node(align)[draw=none, fill=none] at (f6){};
\end{tikzpicture}


==> figtex/support11s.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		%f/.style={},
		cil/.style={minimum size=0mm, draw=none, fill=none,inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw (0,0) node(x1){$=$}--node(x4){$+$}++(\angletri:\dist) node(x2){$=$} --node(x5){$+$}++(-\angletri:\dist)
	node(x3){$=$} --node(x6){$+$}(x1.center);

	\node[cil] (cr) at (barycentric cs:x1=1,x2=1,x3=1){};

	\path (x5)--node[f](f1){}(x1); \draw (x1)--node[cil,above=.3mm]{$x_{1}$}(f1); % node[cil,right]{$x_{1}$}; 
	\path (x6)--node[f,rotate=90](f2){}(x2); \draw (x2)--node[cil,below left=.5mm and -.4mm]{$x_{2}$}(f2); % node[cil,below]{$x_{2}$}; 
	\path (x4)--node[f](f3){}(x3); \draw (x3)--node[cil,above=.3mm]{$x_{3}$}(f3); % node[cil,left]{$x_{3}$}; 
	%\draw (x1)--node[cil,above]{$x_1$}++(\angletri/2		:\distin) 			node[f,rotate=\angletri/2](f1){};
	%\draw (x2)--node[cil,left]{$x_2$}++(-90	 	 			:\distin) 			node[f,rotate=90](f2){};
	%\draw (x3)--node[cil,above]{$x_3$}++(180-\angletri/2	:\distin) 			node[f,rotate=-\angletri/2](f3){};
	\draw (x4)--node[cil,above right=-.5mm]{$x_4$}++( 90+\angletri		:\distout) 	node[f](f4){};
	\draw (x5)--node[cil,above left=-.5mm]{$x_5$}++( 90-\angletri		:\distout) 		node[f](f5){};
	\draw (x6)--node[cil,right]{$x_6$}++(-90:\distout) 							node[f,rotate=90](f6){};
	\node(align)[draw=none, fill=none] at (f6){};
\end{tikzpicture}


==> figtex/support1s.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		%f/.style={},
		cil/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(x3) at (0,0*\dist){$=$};
	\node(x1) at (0,4*\dist){$=$};
	\draw (x1)--(x3);
	\node(x5) at (0,1*\dist){$+$};
	\node(x2) at (0,2*\dist){$=$};
	\node(x4) at (0,3*\dist){$+$};
	\node(x6) at (2.3*\dist,2*\dist){$+$};
	\node(f4)[f, below right of=x4]{};
	\node(f5)[f, above right of=x5]{};
	\foreach \i in {1,2,3}
		\node(f\i)[f, left of = x\i]{};
	\node(f6)[f, left of =x6]{};
	\draw
		(x1)--node[cil, above]{$x_{1}$}(f1)
		(x2)--node[cil, above]{$x_{2}$}(f2)
		(x3)--node[cil, above]{$x_{3}$}(f3)
		(x4)--node[cil, above right=-.8mm and 0mm]{$x_{4}$}(f4)
		(x5)--node[cil, below right=-.5mm and 0mm]{$x_{5}$}(f5)
		(x6)--node[cil, above]{$x_{6}$}(f6)
	;
	\draw(x6)edge(x1)edge(x3);
\end{tikzpicture}


==> figtex/support2.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		%f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={},
		cil/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(x3) at (0,0*\dist){$=$};
	\node(x1) at (0,4*\dist){$=$};
	\draw (x1)--(x3);
	\node(x5) at (0,1*\dist){$+$};
	\node(x2) at (0,2*\dist){$=$};
	\node(x4) at (0,3*\dist){$+$};
	\node(x6) at (2.3*\dist,2*\dist){$+$};
	\node(f4)[f, below right of=x4]{};
	\node(f5)[f, above right of=x5]{};
	\foreach \i in {1,2,3}
		\node(f\i)[f, left of = x\i]{$+$};
	\node(f6)[f, left of =x6]{};
	%\foreach \i in {1,...,6} \draw (x\i)--(f\i);
	\draw
		(x1)--(f1) (x2)--(f2) (x3)--(f3)
		(x4)--node[cil, above right=-.8mm and 0mm]{$x_{4}$}(f4)
		(x5)--node[cil, below right=-.5mm and 0mm]{$x_{5}$}(f5)
		(x6)--node[cil, above]{$x_{6}$}(f6)
	;
	\draw(x6)edge(x1)edge(x3);
	\node(u4)[left of=f2]{$=$};
	\draw(u4)edge(f1)edge(f2)edge(f3);
	\node(f11)[left of=f1]{};
	\node(f22)[below of=f2]{};
	\node(f33)[left of=f3]{};
	\draw (f1)edge node[cil, above]{$x_1$}(f11) (f2)edge node[cil, left]{$x_{2}$}(f22) (f3)edge node[cil, above]{$x_{3}$}(f33);
\end{tikzpicture}


==> figtex/support22.tex <==

\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={},
		cil/.style={minimum size=0mm, draw=none, fill=none, inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw (0,0) node(x1){$=$}--node(x4){$+$}++(\angletri:\dist) node(x2){$=$} --node(x5){$+$}++(-\angletri:\dist)
	node(x3){$=$} --node(x6){$+$}(x1.center);
	\node (cr) at (barycentric cs:x1=1,x2=1,x3=1){$=$};

	\draw (cr)--node(f1){$+$}(x1) (f1)--node[cil,below left=0 and -.15]{$x_{1}$}++(0:\distin/2) node[f]{}; 
	\draw (cr)--node(f2){$+$}(x2) (f2)--node[cil,above left=0mm and -.9mm]{$x_{2}$}++(180+\angletri:\distin/2) node[f]{}; 
	\draw (cr)--node(f3){$+$}(x3) (f3)--node[cil,below right=-.1 and .02]{$x_{3}$}++(180-\angletri:\distin/2) node[f]{}; 

	%\draw (x1)--node[cil,above]{$x_1$}++(\angletri/2		:\distin) 			node[f,rotate=\angletri/2](f1){};
	%\draw (x2)--node[cil,left]{$x_2$}++(-90	 	 			:\distin) 			node[f,rotate=90](f2){};
	%\draw (x3)--node[cil,above]{$x_3$}++(180-\angletri/2	:\distin) 			node[f,rotate=-\angletri/2](f3){};
	\draw (x4)--node[cil,above right=-.5mm]{$x_4$}++( 90+\angletri		:\distout) 	node[f](f4){};
	\draw (x5)--node[cil,above left=-.5mm]{$x_5$}++( 90-\angletri		:\distout) 		node[f](f5){};
	\draw (x6)--node[cil,right]{$x_6$}++(-90:\distout) 							node[f,rotate=90](f6){};
\end{tikzpicture}


==> figtex/support22s.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		%f/.style={},
		cil/.style={minimum size=0mm, draw=none, fill=none, inner sep=.5mm},
		every node/.append style={transform shape}
	]
	\draw (0,0) node(x1){$=$}--node(x4){$+$}++(\angletri:\dist) node(x2){$=$} --node(x5){$+$}++(-\angletri:\dist)
	node(x3){$=$} --node(x6){$+$}(x1.center);
	\node (cr) at (barycentric cs:x1=1,x2=1,x3=1){$=$};

	\draw (cr)--node(f1){$+$}(x1) (f1)--node[cil,below]{$x_{1}$}++(0:\distin/2) node[f]{}; 
	\draw (cr)--node(f2){$+$}(x2) (f2)--node[cil,above left=0mm and -.9mm]{$x_{2}$}++(180+\angletri:\distin/2) node[f]{}; 
	\draw (cr)--node(f3){$+$}(x3) (f3)--node[cil,right]{$x_{3}$}++(180-\angletri:\distin/2) node[f]{}; 

	%\draw (x1)--node[cil,above]{$x_1$}++(\angletri/2		:\distin) 			node[f,rotate=\angletri/2](f1){};
	%\draw (x2)--node[cil,left]{$x_2$}++(-90	 	 			:\distin) 			node[f,rotate=90](f2){};
	%\draw (x3)--node[cil,above]{$x_3$}++(180-\angletri/2	:\distin) 			node[f,rotate=-\angletri/2](f3){};
	\draw (x4)--node[cil,above right=-.5mm]{$x_4$}++( 90+\angletri		:\distout) 	node[f](f4){};
	\draw (x5)--node[cil,above left=-.5mm]{$x_5$}++( 90-\angletri		:\distout) 		node[f](f5){};
	\draw (x6)--node[cil,right]{$x_6$}++(-90:\distout) 							node[f,rotate=90](f6){};
	\node(align)[draw=none, fill=none] at (f6){};
\end{tikzpicture}


==> figtex/support2s.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		f/.style={minimum height=3mm, minimum width=.02mm},
		%f/.style={},
		cil/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(x3) at (0,0*\dist){$=$};
	\node(x1) at (0,4*\dist){$=$};
	\draw (x1)--(x3);
	\node(x5) at (0,1*\dist){$+$};
	\node(x2) at (0,2*\dist){$=$};
	\node(x4) at (0,3*\dist){$+$};
	\node(x6) at (2.3*\dist,2*\dist){$+$};
	\node(f4)[f, below right of=x4]{};
	\node(f5)[f, above right of=x5]{};
	\foreach \i in {1,2,3}
		\node(f\i)[left of = x\i]{$+$};
	\node(f6)[f, left of =x6]{};
	%\foreach \i in {1,...,6} \draw (x\i)--(f\i);
	\draw
		(x1)--(f1) (x2)--(f2) (x3)--(f3)
		(x4)--node[cil, above right=-.8mm and 0mm]{$x_{4}$}(f4)
		(x5)--node[cil, below right=-.5mm and 0mm]{$x_{5}$}(f5)
		(x6)--node[cil, above]{$x_{6}$}(f6)
	;
	\draw(x6)edge(x1)edge(x3);
	\node(u4)[left of=f2]{$=$};
	\draw(u4)edge(f1)edge(f2)edge(f3);
	\node(f11)[f,left of=f1]{};
	\node(f22)[f,below of=f2, rotate=90]{};
	\node(f33)[f,left of=f3]{};
	\draw (f1)edge node[cil, above]{$x_1$}(f11) (f2)edge node[cil, left]{$x_{2}$}(f22) (f3)edge node[cil, above]{$x_{3}$}(f33);
\end{tikzpicture}


==> figtex/support3.tex <==
\begin{tikzpicture}[
		every node/.style={draw, fill=white, node distance=\dist, minimum size=3.5mm, inner sep=0mm},
		%f/.style={minimum height=3mm, minimum width=.02mm},
		f/.style={},
		cil/.style={draw=none, fill=none},
		every node/.append style={transform shape}
	]
	\node(x3) at (0,0*\dist){$=$};
	\node(x1) at (0,4*\dist){$=$};
	\draw (x1)--(x3);
	\node(x5) at (0,1*\dist){$+$};
	\node(x2) at (0,2*\dist){$=$};
	\node(x4) at (0,3*\dist){$+$};
	\node(x6) at (2.3*\dist,2*\dist){$+$};
	\node(f4)[f, below right of=x4]{};
	\node(f5)[f, above right of=x5]{};
	\foreach \i in {1,2,3}
		\node(f\i)[f, left of = x\i]{};
	\node(f6)[f, left of =x6]{};
	\draw
		(x1)--node[cil, above]{$x_{1}$}(f1)
		(x2)--node[cil, above]{$x_{2}$}(f2)
		(x3)--node[cil, above]{$x_{3}$}(f3)
		(x4)--node[cil, above right=-.8mm and 0mm]{$x_{4}$}(f4)
		(x5)--node[cil, below right=-.5mm and 0mm]{$x_{5}$}(f5)
		(x6)--node[cil, above]{$x_{6}$}(f6)
	;
	\draw(x6)edge(x1)edge(x3);
\end{tikzpicture}


==> figtex/torus.tex <==
%\documentclass{article} \usepackage{fullpage}
%
%\usepackage{tikz}
%\usepackage{amssymb}
%\usepackage{amsmath}
%
%
%\begin{document}
%\pagestyle{empty}
%
%
%
%\begin{figure}[ht]
%\def\s{0.8}	
%\def\c{.8}	
%\def\L{1}	
%\def\linetype{dashed}
%\centering
\centering
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=2.5mm, inner sep =.2mm}]
    \tiny
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-0.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[] at (2*\x,2*\y){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		\node at (2*\x,2*\y-1){$+$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		\draw[\linetype] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		\node at (2*\x+1,2*\y){$+$};
      }
    }
	\end{tikzpicture}
%\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=2.5mm, inner sep =.2mm}]
%    \tiny
%    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
%    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
%    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
%	\def\starty{-1.5}	
%    \draw[\linetype] (-1.8,-1.8+\starty) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+\starty+.8});
%    \foreach \x in {0,...,\L}{% Two indices running over each
%      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
%		 \node[circle] at (2*\x,2*\y+2*\starty){$=$};
%      }
%    }
%    \foreach \x in {0,...,\L}{% Two indices running over each
%    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
%	    %\draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
%		\node at (2*\x,2*\y-1+2*\starty){$+$};
%      }
%    }
%    \foreach \x in {0,...,\L}{% Two indices running over each
%      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
%		 %\draw[\linetype] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
%		\node at (2*\x-1,2*\y+2*\starty){$+$};
%      }
%    }
%	\end{tikzpicture}
%\end{figure}
%\end{document}


==> figtex/torus/3torus-graph-n1-2.tex <==
\begin{tikzpicture}[scale=\dist,
		l/.style={node distance=.2cm, fill=white, inner sep=.1mm, minimum size=0mm}
	]
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\cubeorient{\x}{\y}{\z}
				}
				\node[l, below of=A] {$v$};
				\node[l, below of=B] {$v$};
				\node[l, below of=C] {$v$};
				\node[l, below of=D,text = gray] {$v$};
				\node[l, above of=E] {$v$};
				\node[l, above of=F] {$v$};
				\node[l, above of=G] {$v$};
				\node[l, above of=H] {$v$};
				\node[l] at (ae) {$e_{2}$};
				\node[l] at (bf) {$e_{2}$};
				\node[l] at (cg) {$e_{2}$};
				\node[l,text=gray] at (dh) {$e_{2}$};
				%
				\node[l] at (ab) {$e_{1}$};
				\node[l,text=gray] at (ad) {$e_{3}$};
				\node[l] at (bc) {$e_{3}$};
				\node[l,text=gray] at (cd) {$e_{1}$};
				%
				\node[l] at (ef) {$e_{1}$};
				\node[l] at (fg) {$e_{3}$};
				\node[l] at (gh) {$e_{1}$};
				\node[l] at (eh) {$e_{3}$};
\end{tikzpicture} 


==> figtex/torus/3torus-graph-n1.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
%\def\angle{30}
\def\dist{1}
\begin{tikzpicture}[
		every node/.style={draw, circle, fill, minimum size=1mm, inner sep=0},
	]
	%\node(v) at (0,0){};
	\draw[>=latex]
		(0,0) node
		(v){}edge[ ->](0:\dist)
		(v)edge[ ->](90:\dist)
		(v)edge[<- ](180:\dist)
		(v)edge[<- ](-90:\dist)
		(v)edge[ ->](\angle:\dist)
		(v)edge[<- ](180+\angle:\dist)
		;
\end{tikzpicture}
%\end{document}


==> figtex/torus/3torus-graph.tex <==
\def\typedang{half}
\def\typedang{kappa}
%
% primal
\def\fsite{=} \def\fedge{+}
\begin{tikzpicture}[scale=2] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\leftdirected{0}{\x}{\z}
				\bottomdirected{\x}{0}{\z}
				\backdirected{\x}{\z}{0}
			}

	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\cubedirected{\x}{\y}{\z}
				}

	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\topdirected{\x}{\ny}{\z}
				\rightdirected{\nx}{\x}{\z}
				\frontdirected{\x}{\z}{0}
			}
\end{tikzpicture} 


==> figtex/torus/3torus-imbd2-n1.tex <==
\begin{tikzpicture}[scale=\dist] 
	\torusbdtwo{0}{0}{0}{=}{+}{none}{half}{none}
\end{tikzpicture} 




==> figtex/torus/3torus-imbd2.tex <==
\def\typedang{half}
\def\fedge{+}
\begin{tikzpicture}[scale=\dist] 
%	\def\nx{1}
%	\def\ny{1}
%	\def\nz{1}
%
%	\foreach \x in {0,...,\nx}
%		\foreach \z in {0,...,\nz}
%			{
%				\bottomfacedang{\x}{0}{\z}
%			}
%	\foreach \y in {0,...,\ny}
%		\foreach \z in {\nz,...,0}
%			{
%				\leftfacedang{0}{\y}{\z}
%			}
%
%	\foreach \x in {0,...,\nx}
%		\foreach \y in {0,...,\ny}
%			{
%				\backfacedang{\x}{\y}{\nz}
%			}
%
%	\foreach \x in {0,...,\nx}
%		\foreach \y in {0,...,\ny}
%			\foreach \z in {\nz,...,0}{
%			\pgfmathtruncatemacro{\temp}{\x+\y};
%			{
%				%\ifthenelse{\z > \temp \OR \z=\temp \OR \y=0}
%				%\ifthenelse{\z = 0 \AND \x=1 \AND \y=1}
%				{}
%				{
%				%\torusbdthree{\x}{\y}{\z}{+}{=}{none}{half}{half}
%				%\torusbdtwo{\x}{\y}{\z}{=}{+}{none}{half}{half}
%				%\frontfacedang{\x}{\y}{\z}
%				}
%				{}
%			}
%		}
%
%

%\torusbdtwo{0}{0}{1}{=}{+}{none}{half}{none}
%\cubebdtwo {0}{0}{0}{=}{+}{none}{half}{none}

%\bottomdang{0}{0}{.5}
%\bottomdang{.5}{0}{1}
%\leftdang{0}{0}{.5}
%\leftdang{0}{.5}{1}

%\torusbdtwo{0}{0}{1}{=}{+}{none}{half}{none}
%\torusbdtwo{1}{0}{1}{=}{+}{none}{half}{none}
%\torusbdtwo{0}{1}{1}{=}{+}{none}{half}{none}
%\torusbdtwo{1}{1}{1}{=}{+}{none}{half}{none}
\cubebdtwo{0}{0}{0}{=}{+}{none}{half}{none}
%\torusbdtwo{1}{0}{0}{=}{+}{none}{half}{none}
%\torusbdtwo{0}{1}{0}{=}{+}{none}{half}{none}
%\torusbdtwo{1}{1}{0}{=}{+}{none}{half}{none}


%\frontdang{.5}{1}{0} \frontdang{1}{.5}{0}
%\rightdang{1}{1}{.5} \rightdang{1}{.5}{0}
%\topdang{.5}{1}{0} \topdang{1}{1}{.5}

\end{tikzpicture} 




==> figtex/torus/3torus-imbd3-n1.tex <==
\begin{tikzpicture}[scale=\dist] 
		\torusbdthree{0}{0}{0}{+}{=}{none}{half}{half}
\end{tikzpicture} 




==> figtex/torus/3torus-imbd3.tex <==
\def\typedang{half}
\def\fsite{=}
\def\fedge{=}
\begin{tikzpicture}[scale=\dist] 
	\def\nx{1}
	\def\ny{1}
	\def\nz{1}

%	\foreach \x in {0,...,\nx}
%		\foreach \z in {0,...,\nz}
%			{
%				\bottomfacedang{\x}{0}{\z}
%			}
%	\foreach \y in {0,...,\ny}
%		\foreach \z in {\nz,...,0}
%			{
%				\leftfacedang{0}{\y}{\z}
%			}
%
%	\foreach \x in {0,...,\nx}
%		\foreach \y in {0,...,\ny}
%			{
%				\backfacedang{\x}{\y}{\nz}
%			}

	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}{
			\pgfmathtruncatemacro{\temp}{\x+\y};
			{
				%\ifthenelse{\z > \temp \OR \z=\temp \OR \y=0}
				%\ifthenelse{\z = 0 \AND \x=1 \AND \y=1}
				{}
				{
				\torusbdthree{\x}{\y}{\z}{+}{=}{none}{half}{half}
				%\frontfacedang{\x}{\y}{\z}
				}
				{}
			}
		}

\end{tikzpicture} 




==> figtex/torus/3torus-imdif1-n1.tex <==
\begin{tikzpicture}[scale=\dist] 
	\torusbdone{0}{0}{0}{=}{+}{none}{half}{none}
\end{tikzpicture} 


==> figtex/torus/3torus-imdif1.tex <==
\def\typedang{half}
\def\fsite{=}
\def\fedge{+}
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}

	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\longbottomdang{\x}{0}{\z}{\typedang}{\fedge}
			}
	\foreach \y in {0,...,\ny}
		\foreach \z in {\nz,...,0}
			{
				%\leftdang{0}{\y}{\z}
				\longleftdang{0}{\y}{\z}{\typedang}{\fedge}
			}

	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\longbackdang{\x}{\y}{\nz}{\typedang}{\fedge}
					\cubebdone{\x}{\y}{\z}{=}{+}{none}{half}{none}
					\frontdang{\x}{\y}{0}
				}

	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\topdang{\x}{\ny}{\z}
			}
	\foreach \y in {0,...,\ny}
		\foreach \z in {\nz,...,0}
			{
				%\longrightdang{\nx}{\y}{\z}{\typedang}{\fedge}
				\rightdang{\nx}{\y}{\z}
			}
\end{tikzpicture} 


==> figtex/torus/3torus-imdif2-n1.tex <==
\begin{tikzpicture}[scale=\dist] 
	\torusbdtwo{0}{0}{0}{+}{=}{none}{none}{half}
\end{tikzpicture} 




==> figtex/torus/3torus-imdif2.tex <==
\def\typedang{half}
\def\fedge{=}
\begin{tikzpicture}[scale=\dist] 
%	\def\nx{1}
%	\def\ny{1}
%	\def\nz{1}
%
%	\foreach \x in {0,...,\nx}
%		\foreach \z in {0,...,\nz}
%			{
%				\bottomfacedang{\x}{0}{\z}
%			}
%	\foreach \y in {0,...,\ny}
%		\foreach \z in {\nz,...,0}
%			{
%				\leftfacedang{0}{\y}{\z}
%			}
%
%	\foreach \x in {0,...,\nx}
%		\foreach \y in {0,...,\ny}
%			{
%				\backfacedang{\x}{\y}{\nz}
%			}
%
%	\foreach \x in {0,...,\nx}
%		\foreach \y in {0,...,\ny}
%			\foreach \z in {\nz,...,0}{
%			\pgfmathtruncatemacro{\temp}{\x+\y};
%			{
%				%\ifthenelse{\z > \temp \OR \z=\temp \OR \y=0}
%				%\ifthenelse{\z = 0 \AND \x=1 \AND \y=1}
%				{}
%				{
%				%\torusbdthree{\x}{\y}{\z}{+}{=}{none}{half}{half}
%				%\torusbdtwo{\x}{\y}{\z}{=}{+}{none}{half}{half}
%				%\frontfacedang{\x}{\y}{\z}
%				}
%				{}
%			}
%		}
%
%

%\torusbdtwo{0}{0}{1}{=}{+}{none}{half}{none}
%\cubebdtwo {0}{0}{0}{=}{+}{none}{half}{none}

%\bottomdang{0}{0}{.5}
%\leftdang{0}{0}{.5}
%
%\torusbdtwo{0}{0}{1}{+}{=}{none}{none}{half}
%\torusbdtwo{1}{0}{1}{+}{=}{none}{none}{half}
%\torusbdtwo{0}{1}{1}{+}{=}{none}{none}{half}
%\torusbdtwo{1}{1}{1}{+}{=}{none}{none}{half}
\torusbdtwo{0}{0}{0}{+}{=}{none}{none}{half}
%\torusbdtwo{1}{0}{0}{+}{=}{none}{none}{half}
%\torusbdtwo{0}{1}{0}{+}{=}{none}{none}{half}
%\torusbdtwo{1}{1}{0}{+}{=}{none}{none}{half}
%
%
%\frontdang{.5}{1}{0}
%\rightdang{1}{1}{.5}
%
\end{tikzpicture} 




==> figtex/torus/3torus-kerbd1-n1.tex <==
\begin{tikzpicture}[scale=\dist] 
	\torusbdone{0}{0}{0}{+}{=}{none}{half}{none}
\end{tikzpicture} 


==> figtex/torus/3torus-kerbd1.tex <==
\def\typedang{half}
\def\fedge{=}
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}

	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\longbottomdang{\x}{0}{\z}{\typedang}{\fedge}
			}
	\foreach \y in {0,...,\ny}
		\foreach \z in {\nz,...,0}
			{
				\leftdang{0}{\y}{\z}
			}

	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\longbackdang{\x}{\y}{\nz}{\typedang}{\fedge}
					\cubebdone{\x}{\y}{\z}{+}{=}{none}{half}{none}
					\frontdang{\x}{\y}{0}
				}

	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\topdang{\x}{\ny}{\z}
			}
	\foreach \y in {0,...,\ny}
		\foreach \z in {\nz,...,0}
			{
				\longrightdang{\nx}{\y}{\z}{\typedang}{\fedge}
			}
\end{tikzpicture} 


==> figtex/torus/3torus-kerdif3-n1.tex <==
\begin{tikzpicture}[scale=\dist] 
		\torusbdthree{0}{0}{0}{=}{+}{none}{half}{half}
\end{tikzpicture} 




==> figtex/torus/3torus-kerdif3.tex <==
\def\typedang{half}
\def\fedge{+}
\begin{tikzpicture}[scale=\dist] 
	\def\nx{1}
	\def\ny{1}
	\def\nz{1}

	\foreach \x in {0,...,\nx}
		\foreach \z in {0,...,\nz}
			{
				\bottomfacedang{\x}{0}{\z}
			}
	\foreach \y in {0,...,\ny}
		\foreach \z in {\nz,...,0}
			{
				\leftfacedang{0}{\y}{\z}
			}

	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			{
				\backfacedang{\x}{\y}{\nz}
			}

	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}{
			\pgfmathtruncatemacro{\temp}{\x+\y};
			{
				%\ifthenelse{\z > \temp \OR \z=\temp \OR \y=0}
				%\ifthenelse{\z = 0 \AND \x=1 \AND \y=1}
				{}
				{
				\torusbdthree{\x}{\y}{\z}{=}{+}{none}{half}{half}
				%\frontfacedang{\x}{\y}{\z}
				}
				{}
			}
		}

\end{tikzpicture} 




==> figtex/torus/3torus-l-pnfg-kappa.tex <==
\begin{tikzpicture}[scale=2] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\longleftdang{0}{\x}{\z}
				\longbottomdang{\x}{0}{\z}
				\topdang{\x}{\ny}{\z}
			}

	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\longbackdang{\x}{\y}{\nz}
					\cubepnfg{\x}{\y}{\z}
					\frontdang{\x}{\y}{0}
				}

	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\topdang{\x}{\ny}{\z}
				\rightdang{\nx}{\x}{\z}
			}
\end{tikzpicture} 


==> figtex/torus/3torus-r-dnfg-kappa.tex <==
\def\typedang{half}
\def\typedang{kappahat}
\def\extendclr{}
\def\extendtype{}
%
% primal
\def\fsite{+} \def\fedge{=}
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				%\leftdang{0}{\x}{\z}
				\longleftdang{0}{\x}{\z}{\typedang}{\fedge}
				\longbottomdang{\x}{0}{\z}{\typedang}{\fedge}
			}

	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\backextend	{0}{0}{0}{+};
					\longbackdang{\x}{\y}{\nz}{\typedang}{\fedge}
					%\cubepnfg{\x}{\y}{\z}{\typedang}{\fsite}{\fedge}
					\cubebdone{\x}{\y}{\z}{\fsite}{\fedge}{none}{kappahat}{none}
					\frontdang{\x}{\y}{0}
				}

%	\foreach \x in {0,...,\nx}
%		\foreach \z in {\nz,...,0}
%			{
%				%\topdang{\x}{\ny}{\z}
%				%\longrightdang{\nx}{\x}{\z}{\typedang}{\fedge}
%			}

	\topextend	{0}{0}{0}{+};
	\rightextend{0}{0}{0}{+};
\end{tikzpicture} 


==> figtex/torus/3torus-r-pnfg-kappa.tex <==
\def\typedang{half}
\def\typedang{kappa}
%
% primal
\def\fsite{=} \def\fedge{+}
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				%\leftdang{0}{\x}{\z}
				\longleftdang{0}{\x}{\z}{\typedang}{\fedge}
				\longbottomdang{\x}{0}{\z}{\typedang}{\fedge}
			}

	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\longbackdang{\x}{\y}{\nz}{\typedang}{\fedge}
					%\cubepnfg{\x}{\y}{\z}{\typedang}{\fsite}{\fedge}
					\cubebdone{\x}{\y}{\z}{\fsite}{\fedge}{none}{kappa}{none}
					\frontdang{\x}{\y}{0}
				}

	\foreach \x in {0,...,\nx}
		\foreach \z in {\nz,...,0}
			{
				\topdang{\x}{\ny}{\z}
				%\longrightdang{\nx}{\x}{\z}{\typedang}{\fedge}
				\rightdang{\nx}{\x}{\z}
			}
\end{tikzpicture} 


==> figtex/torus/cube-dnfg-kappa.tex <==
\begin{tikzpicture}[scale=2] 
	\def\nx{1}
	\def\ny{1}
	\def\nz{1}
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\cubebdone{\x}{\y}{\z}{+}{=}{none}{kappahat}{none}
				}
	\color{red}
	%\cubebdthree{.5}{.5}{.5}{+}{=}{none}{half}{half}
\end{tikzpicture} 



==> figtex/torus/cube-graph-more.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{1}
	\def\ny{1}
	\def\nz{1}
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					%\cubedirected{\x*\dist}{\y*\dist}{\z*\dist}
					%\cubeorient{\x*\dist}{\y*\dist}{\z*\dist}
					%\cubeorient{\x}{\y}{\z}
					\cubedirected{\x}{\y}{\z}
				}
\end{tikzpicture} 


==> figtex/torus/cube-graph.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					%\cubedirected{\x*\dist}{\y*\dist}{\z*\dist}
					%\cubeorient{\x*\dist}{\y*\dist}{\z*\dist}
					\cubeorientext{\x}{\y}{\z}
				}
\end{tikzpicture} 


==> figtex/torus/cube-imbd2.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\bottomextendmid	{0}{0}{0}{ }; \leftextendmid	{0}{0}{0}{ }; \backextendmid	{0}{0}{0}{ };
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\cubebdtwo{\x}{\y}{\z}{=}{+}{none}{half}{none}
				}
	\topextendmid	{0}{0}{0}{ }; \frontextendmid	{0}{0}{0}{ }; \rightextendmid	{0}{0}{0}{ };
\end{tikzpicture} 


==> figtex/torus/cube-imbd3-more.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{1}
	\def\ny{1}
	\def\nz{1}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}{
			\pgfmathtruncatemacro{\temp}{\x+\y};
			{
				%\ifthenelse{\z > \temp \OR \z=\temp \OR \y=0}
				%\ifthenelse{\z = 0 \AND \x=1 \AND \y=1}
				{}
				{
				\cubebdthree{\x}{\y}{\z}{+}{=}{none}{half}{half}
				}
				{}
			}
		}
\end{tikzpicture} 




==> figtex/torus/cube-imbd3.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\bottomfaceextend	 {0}{0}{0}{ }; \leftfaceextend    {0}{0}{0}{ }; \backfaceextend    {0}{0}{0}{+};
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}{
			\pgfmathtruncatemacro{\temp}{\x+\y};
			{
				%\ifthenelse{\z > \temp \OR \z=\temp \OR \y=0}
				%\ifthenelse{\z = 0 \AND \x=1 \AND \y=1}
				{}
				{
				\cubebdthree{\x}{\y}{\z}{+}{=}{none}{half}{half}
				}
				{}
			}
		}
	\topfaceextend	{0}{0}{0}{+}; \rightfaceextend{0}{0}{0}{+}; \frontfaceextend{0}{0}{0}{ };
\end{tikzpicture} 




==> figtex/torus/cube-imdif1-more.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{1}
	\def\ny{1}
	\def\nz{1}
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					%\cubepnfg{\x}{\y}{\z}{dang}{+}{=}
					\cubebdone{\x}{\y}{\z}{=}{+}{none}{half}{none}
				}
\end{tikzpicture} 


==> figtex/torus/cube-imdif1.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\bottomextend  {0}{0}{0}{ }; \leftextend		{0}{0}{0}{ }; \backextend		{0}{0}{0}{ };
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					%\cubepnfg{\x}{\y}{\z}{dang}{+}{=}
					\cubebdone{\x}{\y}{\z}{=}{+}{none}{half}{none}
				}
	\topextend	{0}{0}{0}{ }; \rightextend{0}{0}{0}{ }; \frontextend{0}{0}{0}{ };
\end{tikzpicture} 


==> figtex/torus/cube-imdif2.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\bottomextendmid	{0}{0}{0}{ }; \leftextendmid	{0}{0}{0}{ }; \backextendmid	{0}{0}{0}{ };
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\cubebdtwo{\x}{\y}{\z}{+}{=}{none}{none}{half}
				}
	\topextendmid	{0}{0}{0}{ }; \frontextendmid	{0}{0}{0}{ }; \rightextendmid	{0}{0}{0}{ };
\end{tikzpicture} 


==> figtex/torus/cube-kerbd1.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\bottomextend  {0}{0}{0}{ }; \leftextend		{0}{0}{0}{ }; \backextend		{0}{0}{0}{+};
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					%\cubepnfg{\x}{\y}{\z}{dang}{+}{=}
					\cubebdone{\x}{\y}{\z}{+}{=}{none}{half}{none}
				}
	\topextend	{0}{0}{0}{+}; \rightextend{0}{0}{0}{+}; \frontextend{0}{0}{0}{ };
\end{tikzpicture} 


==> figtex/torus/cube-kerdif3.tex <==
\begin{tikzpicture}[scale=\dist] 
	\def\nx{0}
	\def\ny{0}
	\def\nz{0}
	\bottomfaceextend	 {0}{0}{0}{ }; \leftfaceextend    {0}{0}{0}{ }; \backfaceextend    {0}{0}{0}{ };
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}{
			\pgfmathtruncatemacro{\temp}{\x+\y};
			{
				%\ifthenelse{\z > \temp \OR \z=\temp \OR \y=0}
				%\ifthenelse{\z = 0 \AND \x=1 \AND \y=1}
				{}
				{
				\cubebdthree{\x}{\y}{\z}{=}{+}{none}{half}{half}
				}
				{}
			}
		}
	\topfaceextend	{0}{0}{0}{ }; \rightfaceextend{0}{0}{0}{ }; \frontfaceextend{0}{0}{0}{ };
\end{tikzpicture} 




==> figtex/torus/cube-pnfg-kappa.tex <==
\begin{tikzpicture}[scale=2] 
	\def\nx{1}
	\def\ny{1}
	\def\nz{1}
	\foreach \x in {0,...,\nx}
	\foreach \x in {0,...,\nx}
		\foreach \y in {0,...,\ny}
			\foreach \z in {\nz,...,0}
				{
					\cubebdone{\x}{\y}{\z}{=}{+}{none}{kappa}{none}
				}
	\color{red}
	%\cubebdthree{.5}{.5}{.5}{+}{=}{none}{half}{half}
\end{tikzpicture} 



==> figtex/torus/square-pnfg-kappa.tex <==
\begin{tikzpicture}[scale=\subscale,
		kappa/.style={node distance=\c cm, minimum size=2mm, inner sep=.3mm, font=\small},
		every node/.style={node distance=\dist/2, draw, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (er\x\y){\phantom{$+$}};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (eb\x\y){\phantom{$+$}};
			\node(db)[kappa, right of=eb\x\y]{$\kappa$};
			\node(dr)[kappa, above of=er\x\y]{$\kappa$};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (er\x0){\phantom{$+$}};
		\node(dr)[kappa, above of=er\x0]{$\kappa$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (eb\L\y){\phantom{$+$}};
		\node(db)[kappa, right of=eb\L\y]{$\kappa$};
		\draw[\linetype] (er\x0) -- (dr)   (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
\end{tikzpicture}


==> figtex/torus/torus-graph-variable.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\draw[->] (\x\y)--(\x\yi);
			\draw[->] (\y\x)--(\yi\x);
		}

	% half edges
	\foreach \x in {0,...,\L}{
		\node[d, left of = 0\x](l\x){};
		\node[d, right of = \L\x](r\x){};
		\node[d, above of = \x0](u\x){};
		\node[d, below of = \x\L](b\x){};
		\draw[<-] (0\x)--(l\x);
		\draw[->] (\L\x)--(r\x);
		\draw[<-] (\x0)--(u\x);
		\draw[->](\x\L)--(b\x);
	}
%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
	% faces
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
			{\CricArrowRight{$S_{\label}\!$}}; 
		}
\end{tikzpicture}


==> figtex/torus/torus-graph2-variable.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y }
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\draw[->] (\x\y)--(\x\yi);
			\draw[->] (\y\x)--(\yi\x);
		}

	% half edges
	\foreach \x in {0,...,\L}{
		\pgfmathtruncatemacro{\label}{\x }
		\node[v, below of = \x\L, label={[label distance=-1mm]45:$v_{\label}$}](b\x){};
		\pgfmathtruncatemacro{\label}{(\L+1)*\x }
		\node[v, right of = \L\x, label={[label distance=-1mm]45:$v_{\label}$}](r\x){};
		\draw[->] (\L\x)--(r\x);
		\draw[->] (\x0)--(b\x);
	}
	\pgfmathtruncatemacro{\temp}{\L+1}
	\node[v, label={[label distance=-1mm]45:$v_{0}$}] at (\L*\dist+\dist,-\dist)(r\temp){};
	\node[v] at (\L*\dist+\dist,-\dist)(b\temp){};
	\foreach \x [count=\xi] in {0,...,\L}{
		\draw[->] (r\x)--(r\xi);
		\draw[->] (b\x)--(b\xi);
	}
%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
	% faces
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
			{\CricArrowRight{$S_{\label}\!$}}; 
		}
\end{tikzpicture}


==> figtex/torus/torus-l-dnfg.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={\clr, node distance=\dist/2, draw, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		v/.style={\linetype}, 
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw[\linetype, \clr] (-\dist,\dist*\x)--(\dist*\L+\dist/2,\dist*\x);
		\draw[\linetype, \clr] (\dist*\x, -\dist/2)--(\dist*\x, \dist*\L+\dist);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[v](v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node[v](ex\x\y)[left of=v\x\y] {$=$};
			\node[v](ey\x\y)[above of =v\x\y]{$=$};
			\node[v](dy)[d, left of=ey\x\y]{};
			\node[v](dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype, \clr] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus/torus-l-pnfg-kappa.tex <==
\begin{tikzpicture}[scale=\subscale,
		d/.style={node distance=\c cm, minimum size=2mm, inner sep=.3mm, font=\small},
		every node/.style={\clr, node distance=\dist/2, draw, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		v/.style={\linetype},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw[\linetype,\clr] (-\dist,\dist*\x)--(\dist*\L+\dist/2,\dist*\x);
		\draw[\linetype,\clr] (\dist*\x, -\dist/2)--(\dist*\x, \dist*\L+\dist);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[v](v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node[v](ex\x\y)[left of=v\x\y] {$+$};
			\node[v](ey\x\y)[above of =v\x\y]{$+$};
			\node[v](dy)[d, left of=ey\x\y]{$\kappa$};
			\node[v](dx)[d, below of=ex\x\y, rotate=90]{$\kappa$};
			\draw[\linetype,\clr] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (ex\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (ey\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus/torus-l-pnfg.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={\clr, node distance=\dist/2, draw, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		v/.style={\linetype},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw[\linetype,\clr] (-\dist,\dist*\x)--(\dist*\L+\dist/2,\dist*\x);
		\draw[\linetype,\clr] (\dist*\x, -\dist/2)--(\dist*\x, \dist*\L+\dist);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[v](v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node[v](ex\x\y)[left of=v\x\y] {$+$};
			\node[v](ey\x\y)[above of =v\x\y]{$+$};
			\node[v](dy)[d, left of=ey\x\y]{};
			\node[v](dx)[d, below of=ex\x\y, rotate=90]{};
			\draw[\linetype,\clr] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (ex\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (ey\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus/torus-r-dnfg-kappa.tex <==
\begin{tikzpicture}[scale=\s,
		d/.style={node distance=\c cm, inner sep=.5mm},
		every node/.style={node distance=\dist/2, draw, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L+\dist,\dist*\x);
		\draw (\dist*\x, -\dist)--(\dist*\x, \dist*\L+\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, right of=eb\x\y]{$\widehat{\kappa}$};
			\node(dr)[d, above of=er\x\y]{$\widehat{\kappa}$};
			\draw(er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus/torus-r-dnfg.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L+\dist,\dist*\x);
		\draw (\dist*\x, -\dist)--(\dist*\x, \dist*\L+\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, right of=eb\x\y]{};
			\node(dr)[d, above of=er\x\y, rotate=90]{};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus/torus-r-pnfg-kappa.tex <==
\begin{tikzpicture}[scale=\subscale,
		d/.style={node distance=\c cm, minimum size=2mm, inner sep=.3mm, font=\small},
		every node/.style={node distance=\dist/2, draw, fill=white, minimum size=3.0mm, inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L+\dist,\dist*\x);
		\draw (\dist*\x, -\dist)--(\dist*\x, \dist*\L+\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, right of=eb\x\y]{$\kappa$};
			\node(dr)[d, above of=er\x\y]{$\kappa$};
			\draw (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (er\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (eb\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus/torus-r-pnfg.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L+\dist,\dist*\x);
		\draw (\dist*\x, -\dist)--(\dist*\x, \dist*\L+\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, right of=eb\x\y]{};
			\node(dr)[d, above of=er\x\y, rotate=90]{};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (er\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (eb\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus/torus-test.tex <==
\documentclass{standalone}
\input{preamble}
\input{tikz-preamble}
\begin{document}
	\def\s{.7}	
	\def\c{.56}	
	\def\L{1}	
	\def\dist{1.8}
	\centering
	\def\yshift{-7}
	\def\xshift{6}
	\begin{tikzpicture}[scale=\s]
		\node(a) at (.5*\xshift,0){\input{3torus-graph}};
		%\node[vcaption, below=of a] {(a)};

		\node(b)[scale=\s] at (1*\xshift,1*\yshift){\input{3torus-imdif1.tex}};
		%\node[vcaption, node distance=4.5mm, below = of b] {(c) $\img d_1$};
		\node(b)[scale=\s] at (1*\xshift,2*\yshift){\input{3torus-kerbd1.tex}};
		%\node[vcaption, node distance=4.5mm, below = of b] {(c$'$) $\ker \partial_1$};
		\node(b)[scale=\s] at (1*\xshift,3*\yshift){\input{3torus-imbd2.tex}};
		%\node[vcaption, below = of b] {(c$''$) $\img \partial_2$ not ready yet!};
%
		\node(c)[scale=\s] at (0*\xshift,1*\yshift){\input{3torus-imbd3.tex}};
		%\node[vcaption, below = of c] {(b) $\img \partial_{3}$};
		\node(c)[scale=\s] at (0*\xshift,2*\yshift){\input{3torus-kerdif3.tex}};
		%\node[vcaption, below = of c] {(b$'$) $\ker d_{3}$};
		\node(c)[scale=\s] at (0*\xshift,3*\yshift){\input{3torus-imdif2.tex}};
		%\node[vcaption, below = of c] {(b$''$) $\img d_{2}$ not ready yet!};
	\end{tikzpicture}
\end{document}


==> figtex/torus2/square-nfga-part.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
%		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
%	}
%% torus grid
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw ([yshift=2.5mm]\dist*\x,\dist*\y)-- ([yshift=-2.5mm]\dist*\x,.5*\dist*\yi);
		\draw ([yshift=2.5mm]\dist*\x,.5*\dist*\yi) --([yshift=-2.5mm]\dist*\x,\dist*\yi);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw ([xshift=2.5mm]\dist*\x,\dist*\y)-- ([xshift=-2.5mm].5*\dist*\xi,\dist*\y);
		\draw ([xshift=2.5mm].5*\dist*\xi,\dist*\y) -- ([xshift=-2.5mm]\dist*\xi,\dist*\y);
	}
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--([xshift=2mm]dv.north);
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);

	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);

		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/torus2/square-nfga.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, ->] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$=$};
			\node(eb\x\y)[below of =v\x\y]{$=$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, <-] (er\x\y) -- (dr);
			\draw[\linetype, <-](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$=$};
		\node(eb\L\y)[below of=v\L\y] {$=$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, <-] (er\x0) -- (dr);
		\draw[\linetype, <-] (eb\L\y) -- (db);
	}
% ciliation
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/torus2/square-nfgb-part.tex <==
\def\size{5}
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=1.6*\size mm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape},
		every path/.style={\clr, \linetype},
		]
	\def\L{1}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
%%% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw ([xshift=2.5mm]0,\dist*\x)--([xshift=-2.5mm]\dist*\L,\dist*\x);
%		\draw ([yshift=2.5mm]\dist*\x, 0)--([yshift=-2.5mm]\dist*\x, \dist*\L);
%	}
%% torus grid
	\foreach \x in {0,...,\L}{
		\foreach \y [count=\yi] in {0,...,\Lminus}{
		\draw ([yshift=2.5mm]\dist*\x,\dist*\y)-- ([yshift=-2.5mm]\dist*\x,.5*\dist*\yi);
		\draw ([yshift=2.5mm]\dist*\x,.5*\dist*\yi) --([yshift=-2.5mm]\dist*\x,\dist*\yi);
	}
	}
	\foreach \x [count=\xi]in {0,...,\Lminus}{
		\foreach \y  in {0,...,\L}{
		\draw ([xshift=2.5mm]\dist*\x,\dist*\y)-- ([xshift=-2.5mm].5*\dist*\xi,\dist*\y);
		\draw ([xshift=2.5mm].5*\dist*\xi,\dist*\y) -- ([xshift=-2.5mm]\dist*\xi,\dist*\y);
	}
	}
% end of grid

	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			%\draw[\linetype, <-] ([xshift=-1mm]v\x\y.south)--(dv.center);
			\draw[\linetype, <-] (v\x\y)--(dv.center);
		}
	}
%	\def\ext{3mm}
%	\draw[\linetype] ([yshift=-\ext]v00.south)--(v00)--([xshift=-\ext]v00.west);
%	\draw[\linetype] ([yshift=\ext]v0\L.north)--(v0\L)--([xshift=-\ext]v0\L.west);
%	\draw[\linetype] ([yshift=-\ext]v\L0.south)--(v\L0)--([xshift=\ext]v\L0.east);
%	\draw[\linetype] ([yshift=\ext]v\L\L.north)--(v\L\L)--([xshift=\ext]v\L\L.east);




	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, xshift=2mm, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, xshift=2mm, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] ([xshift=-1mm]er\x\y.south) -- (dr.center);
			\draw[\linetype, ->]([xshift=-1mm]eb\x\y.south) -- (db.center);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, xshift=2mm, below left of=er\x0, rotate=45]{};
		\node(db)[d, xshift=2mm, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] ([xshift=-1mm]er\x0.south) -- (dr.center);
		\draw[\linetype, ->] ([xshift=-1mm]eb\L\y.south) -- (db.center);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/torus2/square-nfgb.tex <==
\begin{tikzpicture}[
		>=latex,
		d/.style={node distance=\c cm, draw, minimum width=0mm, minimum height=\dongle cm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (0,\dist*\x)--(\dist*\L,\dist*\x);
		\draw (\dist*\x, 0)--(\dist*\x, \dist*\L);
	}
% end of grid
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(dv)[d, above right of=v\x\y, rotate=45]{};
			\draw[\linetype, <-] (v\x\y)--(dv);
		}
	}
	\foreach \x in {0,...,\Lminus}{
		\foreach \y in {1,...,\L}{
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype, ->] (er\x\y) -- (dr);
			\draw[\linetype, ->](eb\x\y) -- (db);
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node(er\x0)[right of=v\x0] {$+$};
		\node(eb\L\y)[below of=v\L\y] {$+$};
		\node(dr)[d, below left of=er\x0, rotate=45]{};
		\node(db)[d, below left of=eb\L\y, rotate=45]{};
		\draw[\linetype, ->] (er\x0) -- (dr);
		\draw[\linetype, ->] (eb\L\y) -- (db);
	}
%% ciliation
%	\foreach \x in {0,...,\Lminus}{
%		\foreach \y in {1,...,\L}{
%			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){\phantom{$+$}};
%			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
%		}
%	}
%	\foreach \x [count=\y] in {0,...,\Lminus}{
%		\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x0){\phantom{$+$}};
%		\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\L\y){\phantom{$+$}};
%	}
% ciliation
	\foreach \x in {1,...,\L}{
		\foreach \y in {0,...,\Lminus}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			\node[draw=none, fill=none, ciliatednode={90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
	\foreach \x [count=\y] in {0,...,\Lminus}{
		\node[draw=none, fill=none, ciliatednode={90}{3}] at (v0\x){\phantom{$+$}};
		\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\y\L){\phantom{$+$}};
	}
\end{tikzpicture}


==> figtex/torus2/torus-graph-variable.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\draw[->] (\x\y)--(\x\yi);
			\draw[->] (\y\x)--(\yi\x);
		}

	% half edges
	\foreach \x in {0,...,\L}{
		\node[d, left of = 0\x](l\x){};
		\node[d, right of = \L\x](r\x){};
		\node[d, above of = \x0](u\x){};
		\node[d, below of = \x\L](b\x){};
		\draw[<-] (0\x)--(l\x);
		\draw[->] (\L\x)--(r\x);
		\draw[<-] (\x0)--(u\x);
		\draw[->](\x\L)--(b\x);
	}
%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
	% faces
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
			{\CricArrowRight{$S_{\label}\!$}}; 
		}
\end{tikzpicture}


==> figtex/torus2/torus-graph2-variable.tex <==
\begin{tikzpicture}[
		>=latex,
		v/.style={draw, circle, fill=black, node distance = \dist, minimum size=1mm, inner sep =0mm},
		d/.style={node distance=\dist/2},
		every node/.append style={transform shape}]
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y }
			\node[v,label={[label distance=-1mm]45:$v_{\label}$}] (\x\y) at (\dist*\x,\dist*\L-\dist*\y){}; 
		}

	\pgfmathtruncatemacro{\Lminus}{\L-1}
	\foreach \x in {0,...,\L}
		\foreach \y [count=\yi] in {0,...,\Lminus}{
			\draw[->] (\x\y)--(\x\yi);
			\draw[->] (\y\x)--(\yi\x);
		}

	% half edges
	\foreach \x in {0,...,\L}{
		\pgfmathtruncatemacro{\label}{\x }
		\node[v, below of = \x\L, label={[label distance=-1mm]45:$v_{\label}$}](b\x){};
		\pgfmathtruncatemacro{\label}{(\L+1)*\x }
		\node[v, right of = \L\x, label={[label distance=-1mm]45:$v_{\label}$}](r\x){};
		\draw[->] (\L\x)--(r\x);
		\draw[->] (\x0)--(b\x);
	}
	\pgfmathtruncatemacro{\temp}{\L+1}
	\node[v, label={[label distance=-1mm]45:$v_{0}$}] at (\L*\dist+\dist,-\dist)(r\temp){};
	\node[v] at (\L*\dist+\dist,-\dist)(b\temp){};
	\foreach \x [count=\xi] in {0,...,\L}{
		\draw[->] (r\x)--(r\xi);
		\draw[->] (b\x)--(b\xi);
	}
%	% for alignment
%	\draw(00)--(0,-\dist);
%	\draw(\L0)--(\L*\dist+\dist,0);
	% faces
	\foreach \x in {0,...,\L}
		\foreach \y in {0,...,\L}{
			\pgfmathtruncatemacro{\label}{\x + (\L+1)*\y}
			\node[red, below right of=\x\y, node distance=\dist/sqrt(2)] (A\x\y)
			{\CricArrowRight{$S_{\label}\!$}}; 
		}
\end{tikzpicture}


==> figtex/torus2/torus-l-dnfg.tex <==
\def\size{5}
\def\c{.7}
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=1.2*\size mm},
		every node/.style={\clr, node distance=\dist/2, draw, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape, text=white},
		v/.style={\linetype}, 
		]
% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw[\linetype, \clr] (-\dist,\dist*\x)--(\dist*\L+\dist/2,\dist*\x);
%		\draw[\linetype, \clr] (\dist*\x, -\dist/2)--(\dist*\x, \dist*\L+\dist);
%	}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\def\temp{2.5mm}
	\foreach \x in {0,...,\L}{
		\foreach \y  in {0,...,\Lminus}{
			\draw[\linetype, \clr] (\dist*\x,\dist*\y+\temp)--(\dist*\x,\dist*\y+.5*\dist-\temp);
			\draw[\linetype, \clr] (\dist*\x,\dist*\y+.5*\dist+\temp)--(\dist*\x,\dist*\y+\dist-\temp);
	}
	}
	\foreach \y  in {0,...,\L}{
		\foreach \x in {0,...,\Lminus}{
			\draw[\linetype, \clr] (\dist*\x+\temp,\dist*\y)-- (\dist*\x+.5*\dist-\temp,\dist*\y);
			\draw[\linetype, \clr] (\dist*\x+.5*\dist+\temp,\dist*\y) -- (\dist*\x+\dist-\temp,\dist*\y);
	}
	}
	\foreach \b in {0,...,\L}{
		\draw[\linetype, \clr] (-\dist,\dist*\b)--(-.5*\dist-\temp,\dist*\b)		(-.5*\dist+\temp,\dist*\b)--(0*\dist-\temp,\dist*\b);
		\draw[\linetype, \clr] (\dist*\L+\temp,\dist*\b)--(\dist*\L+.5*\dist,\dist*\b);
		\draw[\linetype, \clr] (\dist*\b,-.5*\dist)--(\dist*\b,-\temp)				(\dist*\b,\dist*\L+\temp)--(\dist*\b,\dist*\L+.5*\dist-\temp);
		\draw[\linetype, \clr] (\dist*\b,\dist*\L+.5*\dist+\temp)--(\dist*\b,\dist*\L+1*\dist);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[v](v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node[v](ex\x\y)[eq, left of=v\x\y] {$=$};
			\node[v](ey\x\y)[eq, above of =v\x\y]{$=$};
			%\node[v](dy)[d, left of=ey\x\y]{};
			%\node[v](dx)[d, below of=ex\x\y, rotate=90]{};
			\node[v](dy)[d, xshift=1.5mm, below left of=ey\x\y, rotate=45]{};
			\node[v](dx)[d, xshift=1.5mm, below left of=ex\x\y, rotate=45]{};
			%\draw[\linetype, \clr] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
			\draw[\linetype,\clr] ([xshift=-1.25mm]ex\x\y.south) -- (dx.center)   ([xshift=-1.25mm]ey\x\y.south) -- (dy.center);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (v\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus2/torus-l-pnfg.tex <==
\def\size{5}
\def\c{.7}
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=1.0*\size mm},
		every node/.style={\clr, node distance=\dist/2, draw, fill=none, minimum size=\size mm,
		inner sep=0mm, transform shape, text=white},
		v/.style={\linetype},
		]
% torus grid
%	\foreach \x in {0,...,\L}{
%		\draw[\linetype,\clr] (-\dist,\dist*\x)--(\dist*\L+\dist/2,\dist*\x);
%		\draw[\linetype,\clr] (\dist*\x, -\dist/2)--(\dist*\x, \dist*\L+\dist);
%	}
	\pgfmathtruncatemacro{\Lminus}{\L-1};
	\def\temp{2.5mm}
	\foreach \x in {0,...,\L}{
		\foreach \y  in {0,...,\Lminus}{
			\draw[\linetype, \clr] (\dist*\x,\dist*\y+\temp)--(\dist*\x,\dist*\y+.5*\dist-\temp);
			\draw[\linetype, \clr] (\dist*\x,\dist*\y+.5*\dist+\temp)--(\dist*\x,\dist*\y+\dist-\temp);
	}
	}
	\foreach \y  in {0,...,\L}{
		\foreach \x in {0,...,\Lminus}{
			\draw[\linetype, \clr] (\dist*\x+\temp,\dist*\y)-- (\dist*\x+.5*\dist-\temp,\dist*\y);
			\draw[\linetype, \clr] (\dist*\x+.5*\dist+\temp,\dist*\y) -- (\dist*\x+\dist-\temp,\dist*\y);
	}
	}
	\foreach \b in {0,...,\L}{
		\draw[\linetype, \clr] (-\dist,\dist*\b)--(-.5*\dist-\temp,\dist*\b)		(-.5*\dist+\temp,\dist*\b)--(0*\dist-\temp,\dist*\b);
		\draw[\linetype, \clr] (\dist*\L+\temp,\dist*\b)--(\dist*\L+.5*\dist,\dist*\b);
		\draw[\linetype, \clr] (\dist*\b,-.5*\dist)--(\dist*\b,-\temp)				(\dist*\b,\dist*\L+\temp)--(\dist*\b,\dist*\L+.5*\dist-\temp);
		\draw[\linetype, \clr] (\dist*\b,\dist*\L+.5*\dist+\temp)--(\dist*\b,\dist*\L+1*\dist);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[eq, v](v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node[v](ex\x\y)[left of=v\x\y] {$+$};
			\node[v](ey\x\y)[above of =v\x\y]{$+$};
			\node[v](dy)[d, xshift=1.5mm, below left of=ey\x\y, rotate=45]{};
			\node[v](dx)[d, xshift=1.5mm, below left of=ex\x\y, rotate=45]{};
			%\draw[\linetype,\clr] (ex\x\y) -- (dx)   (ey\x\y) -- (dy);
			\draw[\linetype,\clr] ([xshift=-1.25mm]ex\x\y.south) -- (dx.center)   ([xshift=-1.25mm]ey\x\y.south) -- (dy.center);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={180}{3}] at (ex\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (ey\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus2/torus-r-dnfg.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=3.5 mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape, text=white},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L+\dist,\dist*\x);
		\draw (\dist*\x, -\dist)--(\dist*\x, \dist*\L+\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node(v\x\y) at (\dist*\x,\dist*\y){$+$};
			\node(er\x\y)[eq, right of=v\x\y] {$=$};
			\node(eb\x\y)[eq, below of =v\x\y]{$=$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (v\x\y){};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (v\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torus2/torus-r-pnfg.tex <==
\begin{tikzpicture}[
		d/.style={node distance=\c cm, minimum width=0mm, minimum height=\dongle cm},
		eq/.style={circle, minimum size=3.5 mm},
		every node/.style={node distance=\dist/2, draw, \linetype, fill=white, minimum size=3.0mm,
		inner sep=0mm, transform shape, text=white},
		]
% torus grid
	\foreach \x in {0,...,\L}{
		\draw (-\dist/2,\dist*\x)--(\dist*\L+\dist,\dist*\x);
		\draw (\dist*\x, -\dist)--(\dist*\x, \dist*\L+\dist/2);
	}
% end of grid
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[eq](v\x\y) at (\dist*\x,\dist*\y){$=$};
			\node(er\x\y)[right of=v\x\y] {$+$};
			\node(eb\x\y)[below of =v\x\y]{$+$};
			\node(db)[d, below left of=eb\x\y, rotate=45]{};
			\node(dr)[d, below left of=er\x\y, rotate=45]{};
			\draw[\linetype] (er\x\y) -- (dr)   (eb\x\y) -- (db);
		}
	}
% ciliation
	\foreach \x in {0,...,\L}{
		\foreach \y in {0,...,\L}{
			\node[draw=none, fill=none, ciliatednode={0}{3}] at (er\x\y){\phantom{$+$}};
			%\node[right of=v00] {aa};
			\node[draw=none, fill=none, ciliatednode={-90}{3}] at (eb\x\y){\phantom{$+$}};
		}
	}
\end{tikzpicture}


==> figtex/torusd.tex <==
%\documentclass{article} \usepackage{fullpage}
%
%\usepackage{tikz}
%\usepackage{amssymb}
%\usepackage{amsmath}
%
%
%\begin{document}
%\pagestyle{empty}
%
%
%
%\begin{figure}[ht]
%\def\s{0.8}	
%\def\c{.8}	
%\def\L{1}	
%\def\linetype{dashed}
%\centering
\centering
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=2.5mm, inner sep =.2mm}]
    \tiny
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-0.8,-1.8) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[] at (2*\x,2*\y){$+$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
		\node at (2*\x,2*\y-1){$=$};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
	     \draw[\linetype] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
		\node at (2*\x+1,2*\y){$=$};
      }
    }
\end{tikzpicture}


==> figtex/torusl.tex <==
%\documentclass{article} \usepackage{fullpage}
%
%\usepackage{tikz}
%\usepackage{amssymb}
%\usepackage{amsmath}
%
%
%\begin{document}
%\pagestyle{empty}
%
%
%
%\begin{figure}[ht]
%\def\s{0.8}	
%\def\c{.8}	
%\def\L{1}	
%\def\linetype{dashed}
%\centering
\centering
\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=2.5mm, inner sep =.2mm}]
    \tiny
    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
    \draw[\linetype] (-1.8,-1.0) grid[step=2cm] ({2*(\L+1)-1.1},{2*\L+1.8});
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		 \node[] at (2*\x,2*\y){$=$};
      }
    }
    %\def\xy{0}
    \foreach \x in {0,...,\L}{% Two indices running over each
    \foreach \y in {0,...,\L}{% node on the grid we have drawn 
	    \draw[\linetype] (2*\x,2*\y+1) -- (2*\x-\c,2*\y+1);
	    \node at (2*\x,2*\y+1){$+$};
	    \pgfmathtruncatemacro{\xy}{\x+(\L+1)*\y+1};
	    \node[draw=none, label=right:{\small $x_{ {\xy} }$}] at (2*\x-\c,2*\y+1.2*\c){};
      }
    }
    \foreach \x in {0,...,\L}{% Two indices running over each
      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
		\draw[\linetype] (2*\x-1,2*\y) -- (2*\x-1,2*\y+\c);
		\node at (2*\x-1,2*\y){$+$};
	    \pgfmathtruncatemacro{\xy}{\x+(\L+1)*\y+(\L+1)*(\L+1)+1};
	    \node[draw=none, fill=none, label=right:{\small $x_{ {\xy} }$}] at (2*\x-1.1,2*\y+.9*\c){};
      }
    }
	\end{tikzpicture}
%\begin{tikzpicture}[scale=\s, every node/.style={draw, \linetype, fill=white, minimum size=2.5mm, inner sep =.2mm}]
%    \tiny
%    %\node[draw=none, label=right:$\kappa$] at (1,6.5){};
%    %\node[draw=none, label=right:$\kappa$] at (3,6.5){};
%    %\node[draw=none, label=above:$\kappa$] at (.5,5){};
%	\def\starty{-1.5}	
%    \draw[\linetype] (-1.8,-1.8+\starty) grid[step=2cm] ({2*(\L+1)-.1},{2*\L+\starty+.8});
%    \foreach \x in {0,...,\L}{% Two indices running over each
%      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
%		 \node[circle] at (2*\x,2*\y+2*\starty){$=$};
%      }
%    }
%    \foreach \x in {0,...,\L}{% Two indices running over each
%    \foreach \y in {-0,...,\L}{% node on the grid we have drawn 
%	    %\draw[\linetype] (2*\x,2*\y-1) -- (2*\x+\c,2*\y-1);
%		\node at (2*\x,2*\y-1+2*\starty){$+$};
%      }
%    }
%    \foreach \x in {0,...,\L}{% Two indices running over each
%      \foreach \y in {0,...,\L}{% node on the grid we have drawn 
%		 %\draw[\linetype] (2*\x+1,2*\y) -- (2*\x+1,2*\y+\c);
%		\node at (2*\x-1,2*\y+2*\starty){$+$};
%      }
%    }
%	\end{tikzpicture}
%\end{figure}
%\end{document}

